Constraining black-hole binary spin precession and nutation with sequential prior conditioning

We investigate the detectability of sub-dominant spin effects in merging black-hole binaries using current gravitational-wave data. Using a phenomenological model that separates the spin dynamics into precession (azimuthal motion) and nutation (polar motion), we present constraints on the resulting amplitudes and frequencies. We also explore current constraints on the spin morphologies, indicating if binaries are trapped near spin-orbit resonances. We dissect such weak effects from the signals using a sequential prior conditioning approach, where parameters are progressively re-sampled from their posterior distribution. This allows us to investigate whether the data contain additional information beyond what is already provided by quantities that are better measured, namely the masses and the effective spin. For the current catalog of events, we find no significant measurements of weak spin effects such as nutation and spin-orbit locking. We synthesize a source with a high nutational amplitude and show that near-future detections will allow us to place powerful constraints, hinting that we may be at the cusp of detecting spin nutations in gravitational-wave data.

==> (inline-0) <==
\begin{longtable*}{
@{$\!\!\!\!\!\!\!\!\!\!\!\!\!\!$}c
>{\footnotesize}c
|
>{\footnotesize}c
||
>{\footnotesize}c  
|
>{\footnotesize}c  
|
>{\footnotesize}c 
|
>{\footnotesize}c
|
>{\footnotesize}c 
|
>{\footnotesize}c
}
\label{eventtables}
& \bf Event & \bf Prob. & \bf $\langle \theta_L \rangle [\times 10^{-1}]$ & \bf $M\langle \Omega_L \rangle [\times 10^{-4}]$ & \bf $\Delta \theta_L  [\times 10^{-1}]$ & \bf $M\omega  [\times 10^{-4}]$ &
\bf $M\Delta \Omega_L  [\times 10^{-4}]$ &
L$0$/C/L$\pi$ \\[3pt]
\hline
 & & & & & & & & \\[-6pt]
\hline
 & & & & & & & & \\[-8pt]
& GW150914 & Uninformative Prior & $1.8_{-1.4}^{+5.7}$&  ${13.8}_{-{10.1}}^{+{20.4}}$& ${2.7}_{-{2.5}}^{+{6.7}}$& $0.8_{-0.7}^{+{4.4}}$& $6.7_{-{69.0}}^{+{125.8}}$& ${0.1}/{0.85}/0.05$ \\&& Cond. on $m_{1,2}$ & $1.6_{-1.2}^{+2.0}$ &  ${17.9}_{-{4.0}}^{+3.9}$ & $2.4_{-2.3}^{+{7.8}}$ & $0.4_{-0.2}^{+0.4}$ & $0.3_{-{43.5}}^{+{51.1}}$ & $0.29/0.58/0.13$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.5_{-1.2}^{+{1.9}}$ &  ${17.8}_{-{3.4}}^{+{3.5}}$ & $2.3_{-2.2}^{+{7.9}}$ & $0.4_{-0.3}^{+{0.3}}$ & $0.5_{-{39.7}}^{+{51.0}}$ & $0.28/0.62/0.1$ \\&& Posterior& $1.1_{-0.9}^{+1.8}$ &  ${17.7}_{-{3.2}}^{+{3.4}}$ & $2.0_{-1.9}^{+7.3}$ & $0.3_{-0.2}^{+0.4}$ & $0.6_{-{47.1}}^{+{54.8}}$ & $0.24/0.68/0.08$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW151012 & Uninformative Prior & $1.8_{-1.4}^{+{5.8}}$&  ${14.0}_{-{10.2}}^{+{20.4}}$& $2.7_{-2.5}^{+6.9}$& $0.8_{-0.7}^{+{4.4}}$& ${6.8}_{-{65.5}}^{+{118.5}}$& $0.11/0.84/0.05$ \\&& Cond. on $m_{1,2}$ & $1.5_{-1.1}^{+{2.5}}$ &  ${6.7}_{-{1.9}}^{+2.8}$ & $2.9_{-2.7}^{+{7.0}}$ & ${0.2}_{-{0.1}}^{+{0.6}}$ & $1.9_{-{33.1}}^{+{43.0}}$ & $0.15/0.78/0.07$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.4_{-1.1}^{+{2.2}}$ &  ${6.8}_{-{1.7}}^{+3.1}$ & $2.7_{-2.5}^{+7.3}$ & $0.2_{-0.1}^{+0.6}$ & $1.5_{-{36.9}}^{+{46.9}}$ & $0.14/0.8/0.05$ \\&& Posterior& $1.0_{-0.8}^{+1.8}$ &  ${6.8}_{-{1.7}}^{+3.2}$ & $2.3_{-2.1}^{+6.4}$ & $0.2_{-0.1}^{+{0.5}}$ & $1.5_{-{44.2}}^{+{53.0}}$ & $0.12/{0.84}/{0.04}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW151226 & Uninformative Prior & $1.2_{-0.9}^{+4.0}$&  ${2.7}_{-1.3}^{+2.2}$& $2.0_{-1.9}^{+{4.8}}$& $0.2_{-0.2}^{+0.7}$& $1.6_{-{14.2}}^{+{22.2}}$& ${0.07}/0.89/0.04$ \\&& Cond. on $m_{1,2}$ & $1.2_{-0.9}^{+2.2}$ &  ${2.1}_{-0.5}^{+{1.0}}$ & $2.6_{-2.4}^{+5.8}$ & $0.1_{-0.1}^{+0.2}$ & $1.0_{-{12.6}}^{+{15.8}}$ & $0.11/0.85/{0.04}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.2_{-0.8}^{+1.8}$ &  ${2.2}_{-0.3}^{+0.9}$ & $2.8_{-2.6}^{+{6.2}}$ & $0.1_{-0.1}^{+0.1}$ & $0.8_{-{13.0}}^{+{15.9}}$ & $0.11/0.85/0.04$ \\&& Posterior& $1.1_{-0.7}^{+1.4}$ &  $2.2_{-0.2}^{+0.8}$ & $2.6_{-2.4}^{+5.2}$ & $0.1_{-0.1}^{+0.1}$ & $1.0_{-{10.9}}^{+{13.5}}$ & $0.1/{0.87}/0.04$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW170104 & Uninformative Prior & $1.8_{-1.4}^{+{5.8}}$&  ${13.9}_{-{10.1}}^{+{19.9}}$& $2.7_{-2.5}^{+{6.8}}$& $0.8_{-0.7}^{+{4.5}}$& ${6.6}_{-{66.9}}^{+{122.1}}$& $0.11/{0.84}/0.05$ \\&& Cond. on $m_{1,2}$ & $1.7_{-1.3}^{+{2.4}}$ &  ${12.2}_{-{3.8}}^{+{4.9}}$ & ${3.5}_{-{3.3}}^{+{7.8}}$ & $0.5_{-0.3}^{+0.6}$ & ${3.7}_{-{65.6}}^{+{79.2}}$ & $0.15/0.78/{0.07}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.6_{-1.2}^{+2.5}$ &  ${12.1}_{-{3.8}}^{+{5.3}}$ & $3.2_{-3.0}^{+7.9}$ & $0.5_{-0.3}^{+0.6}$ & ${3.5}_{-{66.1}}^{+{78.2}}$ & $0.14/0.81/0.05$ \\&& Posterior& $1.4_{-1.0}^{+2.1}$ &  ${12.1}_{-3.9}^{+{5.1}}$ & $3.0_{-2.8}^{+{7.1}}$ & $0.5_{-0.4}^{+{0.5}}$ & ${3.9}_{-{68.1}}^{+{81.0}}$ & $0.12/0.84/0.04$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW170608 & Uninformative Prior & $1.0_{-0.8}^{+{3.4}}$&  $1.3_{-0.6}^{+1.0}$& $1.7_{-1.6}^{+4.2}$& $0.1_{-0.1}^{+0.3}$& $0.8_{-6.5}^{+{10.3}}$& ${0.07}/{0.9}/0.03$ \\&& Cond. on $m_{1,2}$ & $1.1_{-0.8}^{+1.6}$ &  $1.8_{-0.4}^{+0.6}$ & $2.4_{-2.2}^{+5.8}$ & $0.1_{-0.1}^{+0.1}$ & $0.4_{-{8.7}}^{+{10.9}}$ & $0.14/0.8/0.06$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.0_{-0.8}^{+1.6}$ &  $1.8_{-{0.3}}^{+{0.6}}$ & $2.1_{-2.0}^{+6.1}$ & ${0.0}_{--{0.0}}^{+{0.2}}$ & $0.3_{-{9.4}}^{+{11.3}}$ & $0.12/0.84/0.04$ \\&& Posterior& $0.8_{-0.6}^{+1.1}$ &  $1.8_{-{0.3}}^{+{0.6}}$ & $1.8_{-1.7}^{+4.9}$ & $0.0_{--0.0}^{+0.2}$ & $0.3_{-{10.0}}^{+{12.4}}$ & $0.1/0.87/0.03$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW170729 & Uninformative Prior & $2.6_{-2.0}^{+5.6}$&  ${86.4}_{-{71.5}}^{+{234.7}}$& $3.7_{-3.5}^{+{10.0}}$& ${5.0}_{-{4.4}}^{+{11.6}}$& ${17.8}_{-{403.0}}^{+{565.1}}$& ${0.2}/0.72/{0.08}$ \\&& Cond. on $m_{1,2}$ & $2.2_{-1.7}^{+3.6}$ &  ${42.4}_{-{18.5}}^{+{22.5}}$ & $4.0_{-{3.8}}^{+{9.3}}$ & $2.0_{-1.3}^{+{2.4}}$ & ${12.9}_{-{219.3}}^{+{268.5}}$ & $0.17/0.75/0.08$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.9_{-1.3}^{+2.3}$ &  ${49.5}_{-{21.2}}^{+{22.3}}$ & $4.7_{-4.4}^{+10.1}$ & $1.8_{-1.0}^{+{1.5}}$ & $-0.0_{-{303.6}}^{+{343.2}}$ & $0.22/0.65/0.13$ \\&& Posterior& $1.7_{-1.1}^{+{2.1}}$ &  ${50.3}_{-{22.0}}^{+{21.1}}$ & $4.5_{-4.2}^{+{9.8}}$ & $1.8_{-{1.1}}^{+1.4}$ & $-0.9_{-{340.1}}^{+{366.4}}$ & $0.21/{0.68}/0.12$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW170809 & Uninformative Prior & $1.8_{-1.4}^{+5.8}$&  ${14.0}_{-{10.3}}^{+{20.2}}$& $2.7_{-2.5}^{+6.9}$& $0.8_{-0.7}^{+{4.5}}$& ${6.9}_{-{66.8}}^{+{121.9}}$& ${0.11}/{0.84}/0.05$ \\&& Cond. on $m_{1,2}$ & $1.7_{-1.3}^{+{2.4}}$ &  ${16.0}_{-{4.7}}^{+6.0}$ & $3.4_{-3.2}^{+{8.2}}$ & $0.6_{-0.4}^{+{0.7}}$ & ${3.1}_{-{76.5}}^{+{94.6}}$ & $0.18/0.74/0.08$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.5_{-1.1}^{+2.2}$ &  ${16.7}_{-{4.5}}^{+{5.9}}$ & $3.2_{-3.0}^{+{8.6}}$ & $0.5_{-0.3}^{+0.7}$ & $1.5_{-{87.3}}^{+{102.3}}$ & $0.18/0.76/0.06$ \\&& Posterior& $1.2_{-0.9}^{+1.9}$ &  ${16.7}_{-{4.5}}^{+{5.7}}$ & $2.8_{-2.6}^{+{7.9}}$ & $0.5_{-0.3}^{+0.7}$ & $1.5_{-{96.3}}^{+{106.0}}$ & $0.15/{0.8}/0.05$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW170814 & Uninformative Prior & $1.8_{-1.4}^{+{5.8}}$&  ${13.7}_{-{9.9}}^{+{20.4}}$& $2.7_{-2.5}^{+6.9}$& $0.8_{-0.7}^{+{4.4}}$& ${6.6}_{-{69.8}}^{+{121.2}}$& $0.11/0.85/0.05$ \\&& Cond. on $m_{1,2}$ & ${1.5}_{-{1.1}}^{+{1.9}}$ &  ${14.0}_{-3.1}^{+{3.1}}$ & $2.4_{-2.3}^{+7.7}$ & $0.3_{-0.2}^{+0.4}$ & $0.3_{-{36.8}}^{+{44.7}}$ & $0.28/0.6/0.12$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.4_{-1.1}^{+1.7}$ &  ${14.5}_{-{2.7}}^{+{2.8}}$ & $2.3_{-2.2}^{+8.0}$ & $0.3_{-0.2}^{+0.3}$ & $-0.0_{-{40.5}}^{+{45.7}}$ & $0.27/{0.63}/0.1$ \\&& Posterior& $1.5_{-1.1}^{+1.5}$ &  ${14.4}_{-2.6}^{+{2.6}}$ & $2.3_{-2.2}^{+7.9}$ & $0.3_{-0.2}^{+0.3}$ & $-0.0_{-{32.7}}^{+{39.3}}$ & $0.29/0.61/0.1$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW170818 & Uninformative Prior & $1.8_{-1.4}^{+{5.8}}$&  ${14.1}_{-{10.3}}^{+20.6}$& $2.7_{-2.5}^{+{6.8}}$& $0.8_{-0.7}^{+{4.5}}$& ${6.6}_{-{67.9}}^{+{121.8}}$& ${0.11}/0.85/0.05$ \\&& Cond. on $m_{1,2}$ & $1.7_{-1.3}^{+2.2}$ &  ${18.7}_{-{5.3}}^{+{5.7}}$ & $3.1_{-2.9}^{+8.4}$ & $0.6_{-0.4}^{+{0.6}}$ & ${1.6}_{-{71.9}}^{+{86.2}}$ & ${0.23}/0.68/0.1$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.8_{-1.4}^{+2.3}$ &  ${18.0}_{-{5.2}}^{+{6.2}}$ & $3.0_{-2.8}^{+{8.2}}$ & $0.6_{-0.4}^{+0.7}$ & $2.8_{-{60.4}}^{+{81.1}}$ & $0.21/0.71/0.08$ \\&& Posterior& $1.9_{-1.3}^{+2.1}$ &  ${17.9}_{-{5.1}}^{+{5.9}}$ & $3.1_{-2.9}^{+{7.6}}$ & $0.6_{-0.4}^{+{0.6}}$ & ${3.1}_{-{45.7}}^{+{60.3}}$ & $0.22/0.7/0.07$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW170823 & Uninformative Prior & ${2.5}_{-{1.9}}^{+{5.7}}$&  ${84.1}_{-{69.1}}^{+{233.1}}$& $3.7_{-3.5}^{+10.1}$& ${4.9}_{-{4.3}}^{+{11.5}}$& ${18.3}_{-{411.1}}^{+{584.4}}$& ${0.2}/0.72/0.09$ \\&& Cond. on $m_{1,2}$ & $1.8_{-1.3}^{+2.6}$ &  ${26.4}_{-{9.0}}^{+{10.2}}$ & $3.3_{-3.1}^{+8.8}$ & $0.9_{-0.6}^{+1.1}$ & ${2.9}_{-{103.2}}^{+{129.0}}$ & $0.22/0.68/0.1$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.7_{-1.3}^{+2.3}$ &  ${27.4}_{-{9.4}}^{+{10.8}}$ & $3.2_{-3.0}^{+9.1}$ & $0.8_{-0.5}^{+{1.0}}$ & ${1.0}_{-{116.0}}^{+{138.0}}$ & $0.22/0.7/0.08$ \\&& Posterior& $1.7_{-1.3}^{+2.4}$ &  ${27.6}_{-{9.6}}^{+{10.1}}$ & ${3.2}_{-{3.0}}^{+9.3}$ & $0.8_{-0.5}^{+1.0}$ & $1.1_{-{109.6}}^{+{128.4}}$ & $0.22/0.7/0.08$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190403\_051519 & Uninformative Prior & ${5.6}_{-{4.8}}^{+{15.3}}$&  ${183.3}_{-{148.1}}^{+{1080.4}}$& $2.7_{-2.5}^{+{9.3}}$& ${29.2}_{-{26.7}}^{+{221.3}}$& ${140.3}_{-{307.8}}^{+{1349.0}}$& $0.08/0.88/0.04$ \\&& Cond. on $m_{1,2}$ & ${5.3}_{-{4.4}}^{+{12.9}}$ &  ${102.0}_{-{69.4}}^{+{109.6}}$ & ${3.2}_{-{2.9}}^{+{8.5}}$ & ${16.3}_{-{11.4}}^{+{13.9}}$ & ${79.5}_{-{204.5}}^{+{694.2}}$ & ${0.06}/{0.9}/{0.03}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${2.5}_{-{1.6}}^{+{3.1}}$ &  ${153.7}_{-{77.5}}^{+{106.5}}$ & $5.2_{-{4.8}}^{+{9.5}}$ & ${8.8}_{-{4.2}}^{+{4.1}}$ & ${102.2}_{-{1010.7}}^{+{1167.0}}$ & ${0.12}/{0.76}/{0.12}$ \\&& Posterior& ${2.2}_{-{1.4}}^{+{3.1}}$ &  ${160.7}_{-{88.5}}^{+{101.8}}$ & ${4.7}_{-{4.3}}^{+{9.9}}$ & $8.2_{-{3.8}}^{+{4.0}}$ & ${95.0}_{-{1078.4}}^{+{1250.3}}$ & $0.17/{0.75}/{0.08}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190408\_181802 & Uninformative Prior & $2.1_{-1.7}^{+{6.2}}$&  ${8.9}_{-{5.0}}^{+{8.7}}$& $2.8_{-2.6}^{+6.9}$& $0.8_{-0.6}^{+1.2}$& ${6.2}_{-{52.0}}^{+{70.6}}$& $0.08/{0.88}/{0.04}$ \\&& Cond. on $m_{1,2}$ & $1.6_{-1.2}^{+{2.1}}$ &  ${10.8}_{-3.0}^{+{3.5}}$ & $3.2_{-3.0}^{+7.9}$ & $0.3_{-0.2}^{+0.5}$ & ${1.6}_{-{46.0}}^{+{58.7}}$ & $0.19/{0.73}/{0.08}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.5_{-1.2}^{+2.0}$ &  ${10.7}_{-{2.7}}^{+3.8}$ & $2.9_{-2.7}^{+8.0}$ & $0.3_{-0.2}^{+0.4}$ & ${1.7}_{-{47.4}}^{+{56.8}}$ & $0.17/0.77/0.06$ \\&& Posterior& $1.3_{-1.0}^{+1.6}$ &  ${10.7}_{-{2.9}}^{+3.8}$ & ${2.6}_{-{2.4}}^{+{7.4}}$ & $0.3_{-0.2}^{+0.4}$ & $1.8_{-{53.6}}^{+{62.8}}$ & ${0.1}/{0.82}/{0.07}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190412 & Uninformative Prior & $2.2_{-1.8}^{+6.5}$&  ${4.6}_{-2.0}^{+{3.3}}$& $2.4_{-2.2}^{+5.7}$& $0.6_{-0.5}^{+0.8}$& ${4.3}_{-{24.6}}^{+{42.6}}$& ${0.04}/0.93/0.02$ \\&& Cond. on $m_{1,2}$ & $3.0_{-2.6}^{+5.5}$ &  ${4.0}_{-{1.5}}^{+{4.3}}$ & ${2.3}_{-{2.1}}^{+{3.8}}$ & $0.8_{-{0.4}}^{+0.4}$ & ${5.3}_{-{8.8}}^{+{41.4}}$ & $0.01/{0.98}/0.01$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.9_{-2.3}^{+{2.8}}$ &  ${4.8}_{-0.9}^{+{1.2}}$ & $2.6_{-{2.3}}^{+{4.0}}$ & $0.7_{-0.3}^{+0.2}$ & ${5.8}_{-{5.6}}^{+{35.3}}$ & $0.01/0.98/0.01$ \\&& Posterior& $2.1_{-1.3}^{+1.4}$ &  ${4.6}_{-0.6}^{+0.8}$ & $2.7_{-2.4}^{+3.6}$ & $0.7_{-0.2}^{+0.2}$ & ${8.6}_{-{8.1}}^{+{23.9}}$ & $0.0/{0.99}/0.0$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190413\_052954 & Uninformative Prior & $2.5_{-2.0}^{+{7.3}}$&  ${22.5}_{-{12.9}}^{+{26.4}}$& ${3.3}_{-{3.1}}^{+{8.1}}$& ${1.9}_{-1.5}^{+3.6}$& ${15.2}_{-{122.6}}^{+{187.1}}$& $0.1/0.86/0.04$ \\&& Cond. on $m_{1,2}$ & $1.9_{-1.4}^{+3.1}$ &  ${26.3}_{-{10.5}}^{+{14.6}}$ & ${3.8}_{-{3.5}}^{+{8.7}}$ & $1.1_{-0.7}^{+{1.5}}$ & ${7.4}_{-{143.2}}^{+{169.5}}$ & ${0.18}/0.75/{0.08}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.9_{-1.4}^{+2.9}$ &  ${26.5}_{-{11.9}}^{+{17.2}}$ & $3.6_{-3.4}^{+{8.8}}$ & $1.1_{-0.7}^{+{1.3}}$ & ${6.6}_{-{135.3}}^{+{175.1}}$ & $0.17/{0.76}/{0.07}$ \\&& Posterior& ${1.7}_{-{1.3}}^{+{2.8}}$ &  ${27.0}_{-{12.2}}^{+{16.3}}$ & $3.5_{-3.3}^{+{8.8}}$ & $1.1_{-0.7}^{+{1.2}}$ & ${5.7}_{-{136.9}}^{+{180.1}}$ & ${0.16}/{0.77}/0.07$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190413\_134308 & Uninformative Prior & $2.9_{-2.2}^{+7.6}$&  ${96.4}_{-{81.5}}^{+{201.4}}$& ${3.8}_{-{3.5}}^{+{10.0}}$& ${7.2}_{-{6.1}}^{+{11.6}}$& ${34.2}_{-{486.6}}^{+{661.6}}$& ${0.15}/{0.78}/0.07$ \\&& Cond. on $m_{1,2}$ & $2.2_{-1.6}^{+{3.5}}$ &  ${51.9}_{-{23.7}}^{+{27.0}}$ & $4.0_{-3.7}^{+{9.7}}$ & $2.3_{-1.5}^{+{2.7}}$ & ${12.3}_{-{300.8}}^{+{307.0}}$ & ${0.18}/{0.73}/{0.09}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.2_{-1.7}^{+{3.5}}$ &  ${51.2}_{-{23.1}}^{+{28.2}}$ & ${3.9}_{-{3.7}}^{+{9.5}}$ & $2.3_{-1.5}^{+{2.5}}$ & ${14.0}_{-{229.7}}^{+{305.4}}$ & $0.18/0.75/{0.06}$ \\&& Posterior& $2.8_{-2.1}^{+{3.8}}$ &  ${52.0}_{-{22.4}}^{+{24.6}}$ & ${4.0}_{-{3.8}}^{+9.7}$ & ${2.4}_{-{1.6}}^{+2.4}$ & ${13.5}_{-{161.5}}^{+{214.5}}$ & $0.21/{0.71}/{0.08}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190421\_213856 & Uninformative Prior & $2.6_{-2.0}^{+{7.8}}$&  ${33.4}_{-{21.0}}^{+{39.3}}$& $3.5_{-3.2}^{+{8.6}}$& ${2.8}_{-{2.1}}^{+{4.4}}$& ${20.8}_{-{181.2}}^{+{266.2}}$& $0.1/0.85/0.05$ \\&& Cond. on $m_{1,2}$ & ${2.0}_{-{1.5}}^{+2.7}$ &  ${36.8}_{-{13.6}}^{+15.2}$ & ${3.3}_{-{3.1}}^{+{9.0}}$ & $1.2_{-0.7}^{+1.6}$ & ${3.4}_{-{128.1}}^{+{164.9}}$ & $0.24/0.66/0.1$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${1.9}_{-{1.4}}^{+{2.8}}$ &  ${36.2}_{-{14.1}}^{+{16.8}}$ & $3.2_{-3.0}^{+{8.9}}$ & $1.2_{-0.8}^{+1.5}$ & ${4.3}_{-{123.5}}^{+{160.2}}$ & ${0.22}/{0.69}/0.09$ \\&& Posterior& $2.0_{-1.5}^{+2.8}$ &  ${36.6}_{-{14.8}}^{+{15.7}}$ & $3.4_{-3.2}^{+9.3}$ & $1.2_{-0.8}^{+1.5}$ & $4.4_{-{109.5}}^{+{144.3}}$ & ${0.23}/{0.68}/0.09$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190426\_190642 & Uninformative Prior & ${6.0}_{-{5.0}}^{+{15.4}}$&  ${493.1}_{-{427.8}}^{+{2961.6}}$& ${3.4}_{-3.1}^{+{10.7}}$& ${67.1}_{-{61.5}}^{+{501.6}}$& ${356.0}_{-{910.3}}^{+{3757.4}}$& $0.1/{0.85}/{0.05}$ \\&& Cond. on $m_{1,2}$ & ${2.9}_{-{2.1}}^{+{5.8}}$ &  ${250.8}_{-{125.5}}^{+{151.0}}$ & ${3.9}_{-{3.7}}^{+{11.4}}$ & ${11.3}_{-{7.2}}^{+{22.8}}$ & ${29.1}_{-{844.5}}^{+{1133.0}}$ & ${0.25}/{0.62}/0.12$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.5_{-1.7}^{+3.4}$ &  ${296.0}_{-{148.2}}^{+{193.9}}$ & ${4.2}_{-{4.0}}^{+{12.3}}$ & ${11.1}_{-{6.9}}^{+{11.0}}$ & $-{3.3}_{-{1314.4}}^{+{1386.9}}$ & ${0.3}/0.54/{0.16}$ \\&& Posterior& $2.7_{-1.9}^{+{3.8}}$ &  ${298.5}_{-{149.4}}^{+{202.6}}$ & ${4.3}_{-{4.1}}^{+12.6}$ & ${11.3}_{-{6.9}}^{+10.5}$ & $-{3.1}_{-{1159.5}}^{+{1179.1}}$ & ${0.34}/0.52/{0.15}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190503\_185404 & Uninformative Prior & $2.5_{-2.0}^{+{7.4}}$&  ${21.4}_{-{14.0}}^{+{26.5}}$& $3.2_{-{2.9}}^{+8.0}$& $1.9_{-{1.5}}^{+{3.1}}$& ${14.0}_{-{118.4}}^{+{174.6}}$& $0.09/0.87/0.04$ \\&& Cond. on $m_{1,2}$ & ${1.9}_{-{1.4}}^{+3.0}$ &  ${25.0}_{-{10.1}}^{+{12.6}}$ & $4.0_{-3.7}^{+8.7}$ & $1.1_{-0.7}^{+{1.2}}$ & ${9.0}_{-{153.9}}^{+{166.8}}$ & $0.15/0.78/0.07$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.9_{-1.5}^{+{3.0}}$ &  ${25.0}_{-{10.9}}^{+{13.7}}$ & $3.7_{-3.4}^{+{8.6}}$ & ${1.1}_{-{0.7}}^{+{1.1}}$ & ${8.1}_{-{149.9}}^{+{178.2}}$ & $0.14/0.81/0.05$ \\&& Posterior& $1.7_{-1.3}^{+2.6}$ &  ${25.2}_{-{11.2}}^{+{13.9}}$ & $3.4_{-3.2}^{+8.3}$ & ${1.1}_{-{0.7}}^{+1.0}$ & ${6.7}_{-{174.5}}^{+{195.3}}$ & $0.13/{0.82}/{0.05}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190512\_180714 & Uninformative Prior & $2.1_{-1.7}^{+6.3}$&  ${7.6}_{-{4.6}}^{+{7.7}}$& $2.6_{-2.4}^{+{6.9}}$& $0.7_{-0.5}^{+1.0}$& ${5.0}_{-{40.2}}^{+{64.2}}$& ${0.07}/0.89/{0.03}$ \\&& Cond. on $m_{1,2}$ & $1.7_{-1.3}^{+2.9}$ &  ${6.4}_{-1.8}^{+{4.0}}$ & $3.4_{-3.1}^{+6.7}$ & $0.4_{-0.3}^{+0.4}$ & ${4.9}_{-{51.1}}^{+{57.3}}$ & $0.07/{0.89}/0.03$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.4_{-1.1}^{+2.6}$ &  ${6.5}_{-1.3}^{+{4.5}}$ & $3.0_{-2.8}^{+{6.9}}$ & $0.4_{-0.3}^{+{0.3}}$ & $4.6_{-{59.9}}^{+{63.5}}$ & $0.06/0.91/0.02$ \\&& Posterior& $0.8_{-0.6}^{+1.4}$ &  ${6.6}_{-1.4}^{+{4.9}}$ & $2.2_{-2.0}^{+5.8}$ & $0.4_{-0.3}^{+0.3}$ & $3.2_{-{102.6}}^{+{87.8}}$ & ${0.02}/{0.95}/0.02$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190513\_205428 & Uninformative Prior & $2.5_{-2.0}^{+{7.8}}$&  ${18.0}_{-{11.2}}^{+{20.6}}$& $3.1_{-2.9}^{+{7.5}}$& $1.7_{-1.3}^{+{2.6}}$& ${11.9}_{-{100.9}}^{+{145.1}}$& $0.09/{0.86}/0.04$ \\&& Cond. on $m_{1,2}$ & $2.0_{-1.5}^{+{4.1}}$ &  ${14.9}_{-5.5}^{+{10.7}}$ & $3.7_{-3.4}^{+{7.6}}$ & $1.1_{-0.8}^{+1.1}$ & ${11.3}_{-{108.3}}^{+{134.0}}$ & $0.09/0.87/0.04$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.8_{-1.4}^{+{3.0}}$ &  ${16.1}_{-{5.2}}^{+{11.0}}$ & $3.7_{-3.4}^{+{8.0}}$ & ${1.0}_{-{0.7}}^{+0.8}$ & ${10.3}_{-{128.0}}^{+{166.7}}$ & $0.09/0.87/0.04$ \\&& Posterior& $1.3_{-1.0}^{+2.0}$ &  ${16.5}_{-{5.7}}^{+{10.9}}$ & $3.4_{-3.1}^{+7.4}$ & ${1.0}_{-{0.7}}^{+0.7}$ & ${10.6}_{-{198.5}}^{+{202.0}}$ & ${0.07}/{0.89}/0.04$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190514\_065416 & Uninformative Prior & ${3.3}_{-{2.6}}^{+11.2}$&  ${60.3}_{-{48.6}}^{+{91.7}}$& $3.4_{-3.2}^{+{9.3}}$& ${6.2}_{-{5.3}}^{+{13.4}}$& ${34.7}_{-{283.5}}^{+{521.3}}$& $0.1/0.86/0.04$ \\&& Cond. on $m_{1,2}$ & $2.0_{-1.5}^{+{3.0}}$ &  ${38.9}_{-{15.8}}^{+{18.0}}$ & $3.5_{-{3.2}}^{+{9.3}}$ & ${1.4}_{-{0.9}}^{+2.0}$ & ${5.8}_{-{161.1}}^{+{212.8}}$ & ${0.21}/{0.69}/{0.1}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.4_{-1.8}^{+3.4}$ &  ${35.2}_{-{16.3}}^{+{20.9}}$ & ${3.4}_{-{3.2}}^{+8.6}$ & $1.6_{-1.0}^{+{2.1}}$ & ${10.3}_{-{135.6}}^{+{172.6}}$ & ${0.2}/{0.71}/0.09$ \\&& Posterior& $2.3_{-1.7}^{+3.5}$ &  ${35.1}_{-{16.4}}^{+{20.9}}$ & $3.5_{-3.3}^{+{8.5}}$ & $1.6_{-1.0}^{+{2.0}}$ & ${11.2}_{-{110.5}}^{+{155.7}}$ & ${0.21}/0.71/{0.08}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190517\_055101 & Uninformative Prior & $2.7_{-2.2}^{+10.0}$&  ${23.0}_{-{15.2}}^{+{30.4}}$& $2.9_{-2.7}^{+{8.2}}$& ${2.3}_{-{1.8}}^{+{4.9}}$& ${14.4}_{-{101.3}}^{+{188.5}}$& ${0.09}/{0.87}/0.04$ \\&& Cond. on $m_{1,2}$ & $1.9_{-1.4}^{+3.0}$ &  ${22.1}_{-{7.5}}^{+10.2}$ & ${3.8}_{-{3.5}}^{+{8.4}}$ & ${0.9}_{-{0.6}}^{+{1.4}}$ & ${6.7}_{-{120.3}}^{+{147.4}}$ & $0.16/0.77/0.07$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.6_{-1.0}^{+1.5}$ &  ${26.5}_{-{7.6}}^{+{9.1}}$ & $4.8_{-4.3}^{+{8.4}}$ & $0.9_{-0.5}^{+0.7}$ & $-{3.3}_{-{199.2}}^{+{212.6}}$ & ${0.26}/{0.56}/0.19$ \\&& Posterior& $1.6_{-1.0}^{+1.7}$ &  ${26.3}_{-{7.0}}^{+{9.3}}$ & $4.5_{-4.0}^{+{8.8}}$ & $0.8_{-0.4}^{+0.7}$ & $-{2.2}_{-{156.0}}^{+{170.0}}$ & ${0.27}/{0.54}/0.2$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190519\_153544 & Uninformative Prior & $3.1_{-{2.5}}^{+9.1}$&  ${65.1}_{-{38.5}}^{+{63.3}}$& $3.8_{-3.5}^{+9.1}$& ${5.9}_{-{4.4}}^{+{10.4}}$& ${42.0}_{-{294.8}}^{+{512.4}}$& $0.11/0.84/0.05$ \\&& Cond. on $m_{1,2}$ & $2.4_{-1.8}^{+3.8}$ &  ${63.7}_{-{27.4}}^{+{34.7}}$ & ${5.0}_{-{4.6}}^{+{9.9}}$ & ${3.4}_{-{1.9}}^{+{2.9}}$ & ${31.4}_{-{413.5}}^{+{449.4}}$ & ${0.14}/{0.8}/0.06$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.1_{-1.4}^{+2.2}$ &  ${75.9}_{-{30.1}}^{+{30.8}}$ & ${6.1}_{-{5.6}}^{+{11.0}}$ & ${2.9}_{-1.5}^{+1.8}$ & ${9.1}_{-{583.5}}^{+{629.1}}$ & ${0.2}/{0.68}/{0.11}$ \\&& Posterior& $2.0_{-1.3}^{+2.0}$ &  ${77.2}_{-{32.3}}^{+{27.1}}$ & $5.8_{-5.3}^{+{9.8}}$ & ${2.9}_{-{1.4}}^{+1.5}$ & ${10.1}_{-{622.9}}^{+{660.4}}$ & ${0.19}/{0.68}/{0.12}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190521 & Uninformative Prior & $2.8_{-2.2}^{+7.4}$&  ${55.6}_{-{32.4}}^{+{58.8}}$& ${3.9}_{-{3.6}}^{+{9.4}}$& ${4.6}_{-3.6}^{+{8.3}}$& ${37.1}_{-{308.7}}^{+{459.8}}$& $0.11/0.84/0.05$ \\&& Cond. on $m_{1,2}$ & $2.2_{-1.6}^{+{3.5}}$ &  ${63.5}_{-{26.6}}^{+{28.1}}$ & $3.7_{-3.5}^{+{9.7}}$ & $2.4_{-{1.5}}^{+{3.5}}$ & ${8.5}_{-{236.3}}^{+{330.9}}$ & ${0.23}/0.67/0.1$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.2_{-1.6}^{+3.2}$ &  ${65.5}_{-{31.2}}^{+{32.1}}$ & $3.7_{-3.5}^{+10.0}$ & $2.4_{-1.5}^{+{2.8}}$ & ${7.2}_{-{223.2}}^{+{318.7}}$ & $0.23/0.67/{0.1}$ \\&& Posterior& ${3.3}_{-{2.3}}^{+{3.0}}$ &  ${67.1}_{-{31.8}}^{+{32.3}}$ & $4.0_{-3.8}^{+10.1}$ & ${2.7}_{-1.5}^{+2.6}$ & ${6.4}_{-{123.0}}^{+{189.4}}$ & ${0.33}/{0.59}/{0.08}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190521\_074359 & Uninformative Prior & $2.6_{-2.1}^{+{8.0}}$&  ${21.7}_{-{12.6}}^{+{19.0}}$& $3.1_{-2.9}^{+7.9}$& $2.1_{-{1.6}}^{+{2.6}}$& ${14.5}_{-{113.8}}^{+{168.9}}$& $0.09/0.87/0.04$ \\&& Cond. on $m_{1,2}$ & $1.8_{-1.3}^{+2.4}$ &  ${27.6}_{-{8.0}}^{+{7.7}}$ & ${3.5}_{-{3.3}}^{+8.8}$ & $0.9_{-0.5}^{+0.8}$ & $2.6_{-{111.2}}^{+{126.8}}$ & $0.23/{0.67}/0.1$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.7_{-1.3}^{+{1.9}}$ &  ${29.3}_{-{8.2}}^{+{6.6}}$ & ${3.4}_{-{3.2}}^{+{9.3}}$ & $0.8_{-0.5}^{+0.7}$ & $-{0.0}_{-{125.2}}^{+{135.1}}$ & ${0.23}/{0.69}/0.08$ \\&& Posterior& $1.4_{-1.0}^{+1.4}$ &  ${29.6}_{-{8.5}}^{+{5.9}}$ & $3.1_{-2.9}^{+7.7}$ & $0.8_{-0.5}^{+0.6}$ & $-0.3_{-{148.4}}^{+{146.1}}$ & ${0.13}/{0.78}/{0.09}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190527\_092055 & Uninformative Prior & $3.5_{-2.9}^{+{12.4}}$&  ${51.9}_{-{41.9}}^{+{76.2}}$& $3.0_{-2.8}^{+8.9}$& ${5.8}_{-{4.9}}^{+{13.8}}$& ${30.6}_{-{225.1}}^{+{431.6}}$& $0.08/{0.89}/0.04$ \\&& Cond. on $m_{1,2}$ & $2.0_{-1.5}^{+{3.7}}$ &  ${21.2}_{-{9.2}}^{+{30.0}}$ & $3.7_{-3.4}^{+{8.1}}$ & $1.1_{-{0.8}}^{+{2.0}}$ & ${9.1}_{-{123.3}}^{+{166.4}}$ & $0.14/0.8/0.06$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.8_{-1.3}^{+{3.1}}$ &  ${22.9}_{-{10.4}}^{+{32.1}}$ & $3.8_{-3.5}^{+{8.8}}$ & $1.1_{-{0.8}}^{+1.7}$ & ${7.1}_{-{160.6}}^{+{195.2}}$ & ${0.14}/0.79/{0.07}$ \\&& Posterior& $1.9_{-1.5}^{+3.3}$ &  ${23.4}_{-{10.9}}^{+{31.6}}$ & $3.8_{-3.5}^{+8.9}$ & $1.1_{-0.8}^{+1.7}$ & ${6.2}_{-{142.6}}^{+{160.6}}$ & ${0.16}/{0.78}/{0.06}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190602\_175927 & Uninformative Prior & $4.0_{-3.3}^{+13.1}$&  ${99.4}_{-{81.1}}^{+{156.8}}$& $3.2_{-3.0}^{+{9.8}}$& ${11.7}_{-{10.3}}^{+{32.0}}$& ${61.3}_{-{350.5}}^{+{897.3}}$& $0.09/0.87/0.04$ \\&& Cond. on $m_{1,2}$ & $2.4_{-1.8}^{+3.8}$ &  ${82.3}_{-{39.2}}^{+{39.3}}$ & ${4.0}_{-{3.7}}^{+10.2}$ & ${3.5}_{-{2.1}}^{+3.9}$ & ${15.1}_{-{364.4}}^{+{432.0}}$ & $0.21/0.69/0.1$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${2.1}_{-{1.6}}^{+3.1}$ &  ${87.8}_{-{41.3}}^{+{41.3}}$ & ${4.1}_{-{3.8}}^{+{10.8}}$ & ${3.4}_{-{2.1}}^{+{3.1}}$ & ${5.8}_{-{442.9}}^{+{509.7}}$ & ${0.22}/0.7/0.09$ \\&& Posterior& $2.0_{-1.5}^{+2.8}$ &  ${89.9}_{-{44.6}}^{+{39.0}}$ & $4.1_{-3.8}^{+10.0}$ & ${3.4}_{-{2.0}}^{+{3.0}}$ & $3.6_{-{450.7}}^{+{516.1}}$ & $0.2/0.71/{0.09}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190620\_030421 & Uninformative Prior & $3.3_{-2.6}^{+10.6}$&  ${62.8}_{-{47.9}}^{+{91.6}}$& $3.4_{-3.2}^{+{9.4}}$& ${6.5}_{-{5.5}}^{+{13.3}}$& ${36.5}_{-{244.8}}^{+{570.8}}$& ${0.09}/0.86/{0.04}$ \\&& Cond. on $m_{1,2}$ & ${2.3}_{-{1.7}}^{+{4.1}}$ &  ${51.5}_{-{24.5}}^{+{29.3}}$ & $4.4_{-4.1}^{+{9.5}}$ & $2.7_{-1.7}^{+3.1}$ & ${21.7}_{-{269.7}}^{+{383.6}}$ & $0.16/{0.78}/0.07$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${2.0}_{-{1.3}}^{+{2.5}}$ &  ${60.9}_{-{26.7}}^{+{29.0}}$ & $5.3_{-{4.9}}^{+{10.2}}$ & ${2.3}_{-1.3}^{+1.9}$ & ${4.3}_{-{377.6}}^{+{446.3}}$ & $0.21/0.67/0.12$ \\&& Posterior& $1.8_{-1.2}^{+{2.2}}$ &  ${61.6}_{-{28.3}}^{+{27.6}}$ & ${4.9}_{-{4.5}}^{+9.6}$ & ${2.3}_{-{1.2}}^{+{1.8}}$ & $4.9_{-{447.0}}^{+{479.1}}$ & ${0.19}/0.69/{0.12}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190630\_185205 & Uninformative Prior & $2.4_{-1.9}^{+7.3}$&  ${16.9}_{-{11.4}}^{+{18.6}}$& ${3.1}_{-{2.9}}^{+{7.7}}$& $1.6_{-{1.4}}^{+{3.4}}$& ${11.8}_{-{85.2}}^{+{158.8}}$& $0.08/{0.88}/0.04$ \\&& Cond. on $m_{1,2}$ & $1.7_{-{1.2}}^{+2.6}$ &  ${15.3}_{-{4.3}}^{+6.4}$ & ${3.8}_{-{3.5}}^{+{8.2}}$ & ${0.6}_{-{0.4}}^{+0.7}$ & ${5.1}_{-{90.3}}^{+{106.8}}$ & $0.15/0.79/0.06$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${1.6}_{-{1.2}}^{+{2.1}}$ &  ${16.2}_{-{3.9}}^{+6.2}$ & $3.6_{-3.3}^{+{8.9}}$ & $0.6_{-0.4}^{+0.6}$ & $2.8_{-{105.5}}^{+{116.0}}$ & ${0.14}/{0.81}/0.05$ \\&& Posterior& $1.1_{-0.8}^{+1.4}$ &  ${16.4}_{-{4.2}}^{+{6.4}}$ & $2.9_{-2.7}^{+6.7}$ & $0.6_{-0.4}^{+0.6}$ & $1.6_{-{134.0}}^{+{135.2}}$ & ${0.08}/{0.87}/{0.05}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190701\_203306 & Uninformative Prior & $2.8_{-2.2}^{+8.4}$&  ${41.3}_{-{25.7}}^{+{46.2}}$& $3.5_{-3.3}^{+8.7}$& $3.7_{-{2.8}}^{+{5.6}}$& ${24.9}_{-{207.7}}^{+{347.1}}$& ${0.11}/{0.85}/0.05$ \\&& Cond. on $m_{1,2}$ & $2.1_{-1.6}^{+{3.0}}$ &  ${50.1}_{-{20.6}}^{+{20.9}}$ & $3.6_{-3.4}^{+9.5}$ & ${1.8}_{-{1.1}}^{+2.1}$ & ${6.3}_{-{185.8}}^{+{246.7}}$ & $0.23/0.67/0.1$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.2_{-1.7}^{+3.1}$ &  ${48.7}_{-{20.7}}^{+{22.3}}$ & ${3.4}_{-{3.2}}^{+{9.4}}$ & ${1.8}_{-{1.1}}^{+2.1}$ & ${8.5}_{-{164.4}}^{+{223.2}}$ & $0.22/0.7/0.08$ \\&& Posterior& $2.0_{-1.5}^{+2.9}$ &  ${48.9}_{-{22.0}}^{+{22.3}}$ & $3.3_{-3.1}^{+9.3}$ & $1.8_{-1.2}^{+{2.0}}$ & ${8.2}_{-{171.8}}^{+{236.1}}$ & ${0.2}/{0.72}/0.09$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190706\_222641 & Uninformative Prior & $3.1_{-{2.5}}^{+{8.4}}$&  ${85.6}_{-{60.9}}^{+{121.6}}$& $3.9_{-3.6}^{+{9.9}}$& ${6.9}_{-{5.3}}^{+{12.1}}$& ${45.2}_{-{433.4}}^{+{651.9}}$& $0.13/0.81/0.06$ \\&& Cond. on $m_{1,2}$ & ${2.7}_{-{2.1}}^{+{4.5}}$ &  ${81.4}_{-{42.6}}^{+{51.3}}$ & ${4.9}_{-{4.6}}^{+{10.1}}$ & ${4.9}_{-2.9}^{+{4.3}}$ & ${40.2}_{-{474.6}}^{+{632.0}}$ & ${0.15}/{0.79}/0.06$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${2.3}_{-{1.6}}^{+{2.9}}$ &  ${97.3}_{-{49.0}}^{+{49.5}}$ & ${5.5}_{-{5.0}}^{+{11.3}}$ & ${4.3}_{-{2.2}}^{+{2.7}}$ & ${20.3}_{-{682.7}}^{+{779.2}}$ & ${0.19}/{0.7}/0.11$ \\&& Posterior& $1.9_{-1.3}^{+2.5}$ &  ${100.3}_{-{54.2}}^{+{42.6}}$ & $5.1_{-4.6}^{+{10.4}}$ & ${4.1}_{-2.2}^{+{2.5}}$ & ${18.4}_{-{706.7}}^{+{767.9}}$ & $0.19/{0.7}/{0.11}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190707\_093326 & Uninformative Prior & $1.9_{-1.5}^{+6.8}$&  $2.1_{-0.8}^{+{1.3}}$& $1.9_{-1.7}^{+5.0}$& $0.3_{-0.3}^{+0.5}$& $1.9_{-8.9}^{+{17.5}}$& $0.04/0.94/0.02$ \\&& Cond. on $m_{1,2}$ & $1.2_{-0.9}^{+1.6}$ &  $2.3_{-0.5}^{+{0.8}}$ & $2.7_{-2.5}^{+6.0}$ & $0.1_{-0.1}^{+0.1}$ & $0.7_{-{11.8}}^{+{15.1}}$ & $0.13/0.82/0.05$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.1_{-0.9}^{+1.6}$ &  $2.3_{-{0.4}}^{+0.9}$ & $2.3_{-{2.1}}^{+{6.2}}$ & $0.1_{-0.1}^{+0.1}$ & $0.6_{-{13.7}}^{+{14.9}}$ & $0.12/0.85/0.04$ \\&& Posterior& $0.8_{-0.6}^{+{1.1}}$ &  $2.3_{-{0.4}}^{+1.0}$ & $1.9_{-1.8}^{+5.3}$ & $0.1_{-0.1}^{+0.1}$ & $0.6_{-{17.9}}^{+{18.5}}$ & ${0.07}/{0.89}/0.03$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190708\_232457 & Uninformative Prior & $2.1_{-1.7}^{+{7.1}}$&  ${4.3}_{-1.8}^{+{2.9}}$& $2.3_{-2.1}^{+5.7}$& $0.5_{-0.4}^{+1.0}$& ${3.6}_{-{20.0}}^{+{35.6}}$& $0.05/0.92/{0.03}$ \\&& Cond. on $m_{1,2}$ & ${1.3}_{-{0.9}}^{+1.9}$ &  ${5.0}_{-{1.0}}^{+1.7}$ & $2.9_{-2.7}^{+{6.8}}$ & $0.2_{-0.1}^{+0.2}$ & $1.0_{-{24.2}}^{+{29.2}}$ & $0.16/0.77/0.07$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.2_{-1.0}^{+{1.8}}$ &  ${5.1}_{-{0.8}}^{+1.7}$ & ${2.5}_{-{2.3}}^{+{7.3}}$ & $0.1_{-0.1}^{+0.3}$ & ${0.6}_{-{24.3}}^{+{31.0}}$ & $0.14/0.81/{0.04}$ \\&& Posterior& $0.8_{-0.6}^{+1.5}$ &  ${5.1}_{-0.8}^{+1.8}$ & $2.0_{-1.9}^{+5.7}$ & $0.1_{-0.1}^{+0.3}$ & $0.8_{-{27.7}}^{+{31.0}}$ & ${0.06}/{0.9}/{0.05}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190719\_215514 & Uninformative Prior & ${3.0}_{-{2.4}}^{+9.3}$&  ${64.9}_{-{49.7}}^{+{88.8}}$& $3.7_{-3.4}^{+{9.3}}$& ${5.8}_{-4.9}^{+{13.8}}$& ${39.3}_{-{319.5}}^{+{560.8}}$& ${0.1}/0.85/0.05$ \\&& Cond. on $m_{1,2}$ & $2.1_{-1.6}^{+{4.6}}$ &  ${25.0}_{-{11.0}}^{+{18.4}}$ & ${3.7}_{-{3.4}}^{+{8.5}}$ & $1.5_{-1.1}^{+2.7}$ & ${12.6}_{-{177.5}}^{+{185.8}}$ & $0.13/{0.82}/{0.05}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.9_{-1.3}^{+{2.7}}$ &  ${29.0}_{-{12.9}}^{+{19.9}}$ & ${4.4}_{-{4.0}}^{+{9.5}}$ & $1.3_{-0.9}^{+1.6}$ & ${9.2}_{-{196.7}}^{+{225.5}}$ & ${0.15}/{0.75}/0.1$ \\&& Posterior& $1.8_{-{1.3}}^{+{2.6}}$ &  ${29.3}_{-{13.3}}^{+{18.5}}$ & ${4.3}_{-{3.9}}^{+{8.6}}$ & $1.3_{-0.9}^{+1.5}$ & ${9.6}_{-{198.0}}^{+{205.4}}$ & ${0.15}/{0.74}/{0.11}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190720\_000836 & Uninformative Prior & $2.0_{-1.7}^{+{7.0}}$&  $2.3_{-0.9}^{+{1.6}}$& $2.0_{-1.8}^{+{4.9}}$& $0.3_{-0.3}^{+0.6}$& ${2.0}_{-{10.3}}^{+{20.0}}$& $0.04/0.94/0.02$ \\&& Cond. on $m_{1,2}$ & $1.3_{-1.0}^{+2.8}$ &  ${2.3}_{-0.6}^{+1.3}$ & ${2.7}_{-{2.5}}^{+5.6}$ & $0.1_{-0.1}^{+0.3}$ & $1.5_{-{14.4}}^{+{19.3}}$ & $0.09/{0.88}/0.04$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.3_{-0.9}^{+2.2}$ &  $2.5_{-{0.4}}^{+1.1}$ & $2.8_{-2.6}^{+6.1}$ & $0.1_{-0.1}^{+0.2}$ & $1.4_{-{14.7}}^{+{18.8}}$ & $0.09/0.88/0.03$ \\&& Posterior& $1.0_{-0.7}^{+1.6}$ &  $2.5_{-{0.4}}^{+{1.2}}$ & $2.8_{-2.6}^{+5.6}$ & $0.1_{-0.1}^{+0.2}$ & $1.7_{-{20.9}}^{+{27.6}}$ & ${0.07}/{0.9}/{0.03}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190725\_174728 & Uninformative Prior & $1.9_{-1.6}^{+{6.9}}$&  ${1.8}_{-{0.9}}^{+{1.6}}$& $1.9_{-1.8}^{+{4.9}}$& $0.2_{-0.2}^{+0.6}$& ${1.5}_{-{8.3}}^{+{17.0}}$& $0.04/0.94/0.02$ \\&& Cond. on $m_{1,2}$ & $1.4_{-1.1}^{+{4.1}}$ &  $1.8_{-0.5}^{+1.1}$ & ${2.3}_{-{2.1}}^{+{5.4}}$ & $0.1_{-0.1}^{+{0.4}}$ & ${1.3}_{-{10.9}}^{+{15.3}}$ & $0.07/0.9/0.03$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.3_{-1.0}^{+{3.2}}$ &  $1.8_{-0.3}^{+{1.5}}$ & $2.2_{-2.0}^{+{5.3}}$ & $0.1_{-0.1}^{+{0.4}}$ & ${1.3}_{-{12.3}}^{+{16.0}}$ & ${0.07}/{0.91}/0.02$ \\&& Posterior& ${1.2}_{-{0.9}}^{+{2.7}}$ &  $1.8_{-0.3}^{+{1.5}}$ & ${2.2}_{-{2.0}}^{+5.2}$ & $0.1_{-0.1}^{+0.3}$ & ${1.3}_{-{14.3}}^{+{17.8}}$ & ${0.08}/{0.9}/0.02$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190727\_060333 & Uninformative Prior & $2.5_{-1.9}^{+6.7}$&  ${29.1}_{-{15.8}}^{+{28.2}}$& $3.5_{-{3.2}}^{+{8.3}}$& $2.4_{-1.8}^{+{3.9}}$& ${19.2}_{-{170.6}}^{+{230.6}}$& $0.1/{0.86}/{0.04}$ \\&& Cond. on $m_{1,2}$ & $1.9_{-1.4}^{+2.7}$ &  ${34.3}_{-{12.5}}^{+{12.8}}$ & ${3.3}_{-{3.1}}^{+{8.9}}$ & $1.1_{-0.7}^{+{1.4}}$ & ${2.7}_{-{114.9}}^{+{153.6}}$ & $0.24/0.65/0.11$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.8_{-1.3}^{+{2.3}}$ &  ${36.1}_{-{13.0}}^{+{13.6}}$ & $3.3_{-3.1}^{+{9.3}}$ & ${1.0}_{-{0.6}}^{+{1.3}}$ & ${0.1}_{-{130.9}}^{+{162.6}}$ & ${0.24}/{0.66}/0.1$ \\&& Posterior& $1.8_{-1.4}^{+2.4}$ &  ${36.2}_{-{12.7}}^{+{13.0}}$ & $3.2_{-3.0}^{+9.4}$ & $1.0_{-0.6}^{+{1.1}}$ & $0.1_{-{105.1}}^{+{144.0}}$ & ${0.26}/{0.64}/0.1$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190728\_064510 & Uninformative Prior & $2.1_{-1.8}^{+6.9}$&  ${1.8}_{-{0.8}}^{+{1.5}}$& ${1.8}_{-{1.6}}^{+4.7}$& $0.3_{-0.3}^{+{0.4}}$& $1.7_{-{7.8}}^{+{16.1}}$& ${0.04}/0.95/{0.01}$ \\&& Cond. on $m_{1,2}$ & $1.3_{-1.0}^{+2.5}$ &  ${2.3}_{-0.6}^{+1.0}$ & $2.6_{-2.4}^{+{5.8}}$ & $0.1_{-0.1}^{+0.3}$ & ${1.0}_{-{12.8}}^{+{16.9}}$ & $0.11/0.85/0.05$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.2_{-0.9}^{+{2.1}}$ &  ${2.4}_{-{0.3}}^{+{1.0}}$ & $2.7_{-2.5}^{+{6.2}}$ & $0.1_{-0.1}^{+0.2}$ & $0.9_{-13.6}^{+{16.7}}$ & $0.1/0.86/0.04$ \\&& Posterior& $0.8_{-0.6}^{+1.3}$ &  $2.4_{-0.3}^{+{1.1}}$ & $2.1_{-1.9}^{+5.0}$ & $0.1_{-0.1}^{+0.2}$ & ${0.8}_{-{20.6}}^{+{24.0}}$ & ${0.06}/{0.9}/0.03$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190731\_140936 & Uninformative Prior & $3.0_{-2.4}^{+9.4}$&  ${39.0}_{-{26.6}}^{+{50.9}}$& $3.4_{-3.2}^{+{8.4}}$& ${3.9}_{-{3.2}}^{+{7.3}}$& ${24.6}_{-{210.2}}^{+{304.2}}$& ${0.1}/{0.86}/0.04$ \\&& Cond. on $m_{1,2}$ & $2.0_{-1.5}^{+{3.2}}$ &  ${36.0}_{-{15.9}}^{+{17.0}}$ & $3.7_{-{3.5}}^{+{9.2}}$ & $1.5_{-1.0}^{+{1.6}}$ & ${7.3}_{-{172.7}}^{+{202.1}}$ & ${0.19}/0.72/{0.09}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${1.9}_{-{1.5}}^{+{2.7}}$ &  ${38.0}_{-{17.1}}^{+{17.3}}$ & $3.7_{-3.4}^{+9.5}$ & $1.4_{-0.9}^{+{1.4}}$ & ${3.2}_{-{193.0}}^{+{227.6}}$ & ${0.19}/0.74/0.07$ \\&& Posterior& $1.7_{-1.3}^{+2.7}$ &  ${38.2}_{-{17.7}}^{+{16.6}}$ & $3.5_{-3.3}^{+9.4}$ & $1.4_{-0.9}^{+{1.3}}$ & $4.1_{-{198.9}}^{+{229.6}}$ & ${0.16}/{0.76}/{0.08}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190803\_022701 & Uninformative Prior & $2.7_{-{2.1}}^{+{8.0}}$&  ${30.1}_{-{18.7}}^{+{36.5}}$& $3.3_{-3.0}^{+8.3}$& ${2.7}_{-{2.1}}^{+{5.0}}$& ${19.3}_{-{155.7}}^{+{258.0}}$& ${0.09}/0.86/0.04$ \\&& Cond. on $m_{1,2}$ & ${1.9}_{-{1.4}}^{+2.9}$ &  ${30.8}_{-{12.3}}^{+{13.7}}$ & ${3.4}_{-{3.2}}^{+9.0}$ & ${1.1}_{-{0.7}}^{+1.5}$ & ${4.8}_{-{123.6}}^{+{169.4}}$ & ${0.21}/{0.7}/0.09$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.9_{-1.5}^{+2.9}$ &  ${30.9}_{-{13.2}}^{+{14.9}}$ & $3.4_{-3.2}^{+{8.8}}$ & $1.1_{-0.7}^{+{1.4}}$ & ${4.8}_{-{128.1}}^{+{150.6}}$ & ${0.19}/0.73/0.07$ \\&& Posterior& $1.9_{-1.4}^{+2.9}$ &  ${31.1}_{-{13.4}}^{+{14.7}}$ & $3.4_{-3.2}^{+8.8}$ & $1.1_{-0.7}^{+1.4}$ & ${4.8}_{-{122.5}}^{+{166.0}}$ & $0.2/0.73/0.07$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190805\_211137 & Uninformative Prior & ${5.2}_{-{4.4}}^{+{15.3}}$&  ${98.0}_{-{74.7}}^{+{454.5}}$& $2.4_{-2.2}^{+{8.6}}$& ${16.8}_{-{15.3}}^{+{105.7}}$& ${76.3}_{-{168.2}}^{+{684.0}}$& $0.07/0.9/{0.03}$ \\&& Cond. on $m_{1,2}$ & $2.3_{-1.7}^{+{3.9}}$ &  ${60.4}_{-{28.8}}^{+{32.1}}$ & ${4.1}_{-3.8}^{+{9.6}}$ & $2.7_{-1.7}^{+{3.8}}$ & ${14.3}_{-{296.5}}^{+{336.5}}$ & ${0.19}/{0.72}/0.09$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.0_{-{1.4}}^{+{2.3}}$ &  ${70.6}_{-{31.8}}^{+{33.9}}$ & $4.7_{-4.4}^{+{10.5}}$ & $2.5_{-1.4}^{+{2.0}}$ & $-{1.2}_{-{420.1}}^{+{448.0}}$ & $0.24/0.6/0.16$ \\&& Posterior& ${2.1}_{-{1.4}}^{+2.6}$ &  ${71.4}_{-{31.7}}^{+{33.4}}$ & ${4.8}_{-{4.4}}^{+{10.6}}$ & ${2.5}_{-1.4}^{+1.8}$ & $-{1.0}_{-{335.4}}^{+{359.4}}$ & ${0.29}/{0.57}/{0.14}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190814 & Uninformative Prior & $2.1_{-1.7}^{+{8.6}}$&  ${9.1}_{-{8.2}}^{+{25.4}}$& $2.4_{-2.2}^{+{7.6}}$& $0.8_{-0.7}^{+1.2}$& ${3.1}_{-{53.4}}^{+{79.5}}$& ${0.11}/0.85/0.05$ \\&& Cond. on $m_{1,2}$ & $5.7_{-5.1}^{+11.2}$ &  $1.0_{-0.5}^{+0.7}$ & $0.8_{-0.7}^{+1.2}$ & $0.5_{-0.1}^{+0.1}$ & ${0.7}_{-{0.6}}^{+{5.5}}$ & $0.0/0.99/0.0$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $3.0_{-2.8}^{+{7.0}}$ &  $0.8_{-0.1}^{+0.7}$ & $0.8_{-0.7}^{+1.2}$ & $0.5_{-0.1}^{+-0.0}$ & $1.1_{-1.1}^{+16.1}$ & $0.0/1.0/0.0$ \\&& Posterior& $0.4_{-0.3}^{+0.8}$ &  $0.8_{-0.1}^{+{4.6}}$ & $0.8_{-0.7}^{+{1.1}}$ & $0.5_{-0.1}^{+-0.0}$ & ${7.3}_{-{51.0}}^{+{61.0}}$ & $0.0/1.0/0.0$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190828\_063405 & Uninformative Prior & $2.4_{-1.9}^{+7.1}$&  ${16.9}_{-{9.7}}^{+{18.0}}$& $3.2_{-3.0}^{+7.5}$& $1.5_{-1.2}^{+{2.5}}$& $11.5_{-{95.8}}^{+{136.0}}$& $0.09/0.87/0.04$ \\&& Cond. on $m_{1,2}$ & $1.7_{-1.2}^{+2.2}$ &  ${21.6}_{-6.0}^{+{6.1}}$ & ${3.0}_{-{2.8}}^{+{8.4}}$ & $0.6_{-0.4}^{+0.6}$ & ${0.9}_{-{66.4}}^{+{81.9}}$ & $0.26/{0.63}/0.11$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.6_{-1.1}^{+1.6}$ &  ${23.5}_{-{6.2}}^{+{5.8}}$ & $3.1_{-2.9}^{+{8.7}}$ & $0.6_{-0.4}^{+{0.4}}$ & $-1.0_{-{85.7}}^{+{89.1}}$ & $0.27/{0.62}/{0.11}$ \\&& Posterior& $1.4_{-1.0}^{+1.4}$ &  ${23.4}_{-{5.9}}^{+{5.4}}$ & $2.8_{-2.6}^{+8.0}$ & $0.5_{-0.3}^{+{0.4}}$ & $-1.0_{-{87.7}}^{+{82.9}}$ & ${0.24}/{0.64}/{0.12}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190828\_065509 & Uninformative Prior & $2.2_{-1.8}^{+{7.9}}$&  ${8.0}_{-{4.7}}^{+8.9}$& $2.5_{-2.3}^{+6.8}$& $0.8_{-0.6}^{+{1.5}}$& ${5.6}_{-{43.5}}^{+{71.6}}$& $0.07/0.9/0.03$ \\&& Cond. on $m_{1,2}$ & $2.0_{-1.6}^{+3.9}$ &  ${5.4}_{-1.7}^{+{4.5}}$ & ${3.2}_{-{2.9}}^{+{5.8}}$ & ${0.5}_{-{0.3}}^{+{0.6}}$ & ${6.0}_{-{46.6}}^{+{52.1}}$ & $0.04/0.94/0.02$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${1.6}_{-{1.3}}^{+{3.3}}$ &  ${5.6}_{-{1.0}}^{+{4.8}}$ & ${3.0}_{-{2.8}}^{+{5.9}}$ & $0.5_{-{0.4}}^{+0.4}$ & ${6.1}_{-{56.5}}^{+{64.8}}$ & $0.03/0.96/0.01$ \\&& Posterior& $1.3_{-1.0}^{+2.8}$ &  ${5.5}_{-1.0}^{+{5.0}}$ & $2.5_{-2.3}^{+{5.3}}$ & $0.5_{-0.4}^{+0.4}$ & ${6.1}_{-{63.0}}^{+{71.3}}$ & $0.02/0.97/0.01$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190910\_112807 & Uninformative Prior & $2.3_{-1.8}^{+5.6}$&  ${30.5}_{-{16.5}}^{+{30.8}}$& $3.7_{-3.4}^{+8.7}$& ${2.1}_{-{1.6}}^{+3.1}$& ${17.1}_{-{178.6}}^{+{245.2}}$& $0.12/0.83/{0.05}$ \\&& Cond. on $m_{1,2}$ & $1.9_{-1.4}^{+{2.3}}$ &  ${33.5}_{-{10.1}}^{+{10.3}}$ & $3.1_{-2.9}^{+8.8}$ & $1.0_{-0.6}^{+{0.9}}$ & ${1.6}_{-{103.8}}^{+{129.3}}$ & ${0.26}/{0.63}/0.12$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.7_{-1.3}^{+2.2}$ &  ${34.3}_{-{10.0}}^{+{10.8}}$ & $3.0_{-2.8}^{+{9.0}}$ & $0.9_{-0.6}^{+{0.8}}$ & $0.4_{-{110.5}}^{+{129.9}}$ & $0.26/{0.66}/0.09$ \\&& Posterior& $1.5_{-1.2}^{+1.7}$ &  ${34.4}_{-{10.1}}^{+{9.7}}$ & $2.8_{-2.6}^{+{8.7}}$ & $0.8_{-0.5}^{+{0.8}}$ & $0.4_{-{117.8}}^{+{129.5}}$ & ${0.19}/{0.7}/{0.11}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190915\_235702 & Uninformative Prior & $2.3_{-1.8}^{+6.6}$&  ${15.7}_{-{8.7}}^{+15.0}$& ${3.0}_{-{2.7}}^{+7.5}$& ${1.3}_{-{1.0}}^{+2.1}$& ${10.2}_{-{86.4}}^{+{113.0}}$& $0.09/0.87/{0.04}$ \\&& Cond. on $m_{1,2}$ & $1.8_{-1.3}^{+{2.7}}$ &  ${19.2}_{-6.7}^{+{8.4}}$ & $3.6_{-3.3}^{+8.5}$ & $0.8_{-0.5}^{+1.0}$ & ${5.2}_{-{103.9}}^{+{122.8}}$ & ${0.17}/0.76/0.07$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.7_{-1.3}^{+2.6}$ &  ${19.7}_{-{7.2}}^{+{8.7}}$ & $3.5_{-3.3}^{+{8.5}}$ & ${0.7}_{-{0.4}}^{+{1.0}}$ & ${3.9}_{-{106.8}}^{+{128.2}}$ & $0.16/{0.78}/0.06$ \\&& Posterior& $2.2_{-1.6}^{+{2.7}}$ &  ${19.9}_{-{7.3}}^{+{7.2}}$ & $3.8_{-3.5}^{+8.8}$ & $0.8_{-0.5}^{+0.9}$ & ${5.1}_{-{60.7}}^{+{82.6}}$ & $0.18/{0.76}/{0.06}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190916\_200658 & Uninformative Prior & ${5.9}_{-{5.0}}^{+{15.4}}$&  ${308.8}_{-{273.4}}^{+{2175.0}}$& $2.9_{-2.7}^{+{10.0}}$& ${44.9}_{-{41.8}}^{+{403.5}}$& ${226.9}_{-{486.2}}^{+{2417.7}}$& $0.09/{0.87}/{0.04}$ \\&& Cond. on $m_{1,2}$ & $2.4_{-1.9}^{+{5.6}}$ &  ${37.4}_{-{20.5}}^{+{36.8}}$ & ${3.8}_{-{3.5}}^{+{9.1}}$ & ${2.5}_{-{1.8}}^{+4.0}$ & ${19.5}_{-{203.6}}^{+{302.6}}$ & $0.13/0.81/0.06$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${2.2}_{-{1.7}}^{+{3.8}}$ &  ${42.8}_{-{24.5}}^{+{42.7}}$ & ${4.1}_{-{3.8}}^{+{9.6}}$ & ${2.3}_{-{1.6}}^{+{2.7}}$ & ${14.4}_{-{269.4}}^{+{335.1}}$ & $0.15/{0.77}/0.08$ \\&& Posterior& ${1.8}_{-{1.3}}^{+{3.2}}$ &  ${43.1}_{-{25.4}}^{+{41.7}}$ & ${4.0}_{-{3.7}}^{+{9.4}}$ & ${2.3}_{-{1.6}}^{+{2.5}}$ & ${15.7}_{-{312.3}}^{+{416.5}}$ & ${0.13}/{0.79}/{0.08}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190917\_114630 & Uninformative Prior & $2.4_{-2.1}^{+12.2}$&  $0.5_{-0.2}^{+0.6}$& $0.9_{-0.8}^{+3.9}$& $0.1_{-0.1}^{+0.4}$& $0.4_{-1.1}^{+{3.8}}$& $0.02/0.97/0.01$ \\&& Cond. on $m_{1,2}$ & ${2.3}_{-{2.0}}^{+{5.8}}$ &  $0.4_{-0.1}^{+0.3}$ & $1.2_{-1.1}^{+{2.7}}$ & $0.1_{-0.1}^{+0.1}$ & $0.5_{-{0.6}}^{+4.1}$ & ${0.01}/0.99/0.0$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.2_{-{1.9}}^{+{4.3}}$ &  $0.4_{-0.1}^{+{0.3}}$ & $1.2_{-1.1}^{+2.3}$ & $0.1_{-0.1}^{+0.1}$ & $0.5_{-0.5}^{+{4.7}}$ & $0.01/0.99/0.0$ \\&& Posterior& ${1.2}_{-{1.0}}^{+{3.1}}$ &  $0.4_{-0.1}^{+{1.0}}$ & $1.2_{-1.1}^{+2.3}$ & $0.1_{-0.1}^{+0.1}$ & $0.9_{-{2.7}}^{+{8.4}}$ & $0.0/0.99/0.0$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190924\_021846 & Uninformative Prior & $2.5_{-2.2}^{+{12.6}}$&  $1.0_{-0.4}^{+1.1}$& $1.1_{-1.0}^{+{4.3}}$& $0.2_{-0.2}^{+0.7}$& $0.8_{-{2.6}}^{+{7.8}}$& $0.02/{0.96}/0.01$ \\&& Cond. on $m_{1,2}$ & $1.2_{-0.9}^{+3.0}$ &  $1.0_{-0.2}^{+0.6}$ & ${2.2}_{-{2.0}}^{+5.0}$ & $0.1_{-0.1}^{+0.2}$ & $0.7_{-{6.7}}^{+{8.6}}$ & $0.06/0.91/0.03$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.1_{-0.9}^{+2.6}$ &  ${1.0}_{-{0.1}}^{+{0.7}}$ & $2.0_{-1.9}^{+{5.1}}$ & $0.1_{-0.1}^{+0.1}$ & $0.7_{-{7.3}}^{+{9.1}}$ & $0.05/0.93/0.02$ \\&& Posterior& $0.7_{-0.6}^{+1.6}$ &  ${1.0}_{-{0.1}}^{+0.7}$ & $1.6_{-1.5}^{+3.9}$ & $0.1_{-0.1}^{+0.1}$ & ${0.7}_{-{9.7}}^{+{12.2}}$ & ${0.03}/{0.96}/{0.02}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190925\_232845 & Uninformative Prior & ${3.6}_{-{3.1}}^{+{14.3}}$&  ${7.5}_{-{4.5}}^{+{16.3}}$& ${1.6}_{-{1.5}}^{+{5.9}}$& ${1.6}_{-{1.5}}^{+{6.3}}$& $6.0_{-{14.4}}^{+{55.8}}$& ${0.04}/{0.94}/{0.02}$ \\&& Cond. on $m_{1,2}$ & ${1.4}_{-{1.0}}^{+{2.1}}$ &  ${6.9}_{-{1.7}}^{+{2.4}}$ & $3.0_{-2.8}^{+{7.1}}$ & $0.2_{-0.1}^{+{0.4}}$ & ${1.3}_{-{33.0}}^{+{41.0}}$ & ${0.17}/{0.76}/0.07$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${1.3}_{-{1.0}}^{+{1.9}}$ &  ${7.2}_{-1.5}^{+{2.3}}$ & ${2.9}_{-{2.7}}^{+{7.6}}$ & $0.2_{-0.1}^{+{0.4}}$ & ${0.7}_{-{36.0}}^{+{42.6}}$ & ${0.16}/{0.78}/0.06$ \\&& Posterior& $1.2_{-0.9}^{+{1.6}}$ &  ${7.2}_{-1.5}^{+{2.3}}$ & ${2.7}_{-{2.5}}^{+{7.1}}$ & $0.2_{-0.1}^{+{0.3}}$ & ${0.7}_{-{38.3}}^{+{50.8}}$ & ${0.12}/0.81/{0.07}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190926\_050336 & Uninformative Prior & ${5.3}_{-{4.5}}^{+{15.3}}$&  ${132.2}_{-{111.7}}^{+{722.5}}$& $2.5_{-2.3}^{+{8.9}}$& ${20.7}_{-{19.1}}^{+{156.7}}$& ${99.2}_{-{217.3}}^{+{977.0}}$& $0.07/0.89/0.04$ \\&& Cond. on $m_{1,2}$ & ${2.4}_{-{1.9}}^{+{5.3}}$ &  ${23.9}_{-{12.4}}^{+{28.0}}$ & $3.7_{-3.4}^{+{8.3}}$ & ${1.8}_{-{1.2}}^{+{2.9}}$ & ${16.4}_{-{161.6}}^{+214.8}$ & ${0.1}/{0.86}/{0.04}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.3_{-1.8}^{+{5.2}}$ &  ${24.0}_{-{12.9}}^{+{28.6}}$ & $3.6_{-{3.3}}^{+8.3}$ & ${1.9}_{-{1.3}}^{+{2.6}}$ & ${16.5}_{-176.8}^{+{231.9}}$ & ${0.09}/{0.87}/{0.04}$ \\&& Posterior& ${2.2}_{-1.8}^{+{5.2}}$ &  ${24.5}_{-{13.5}}^{+{28.1}}$ & ${3.5}_{-{3.2}}^{+{8.3}}$ & ${1.9}_{-{1.3}}^{+{2.6}}$ & ${16.7}_{-{170.4}}^{+{218.1}}$ & ${0.09}/{0.87}/{0.04}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190929\_012149 & Uninformative Prior & $3.4_{-2.8}^{+10.9}$&  ${62.9}_{-{48.1}}^{+{93.4}}$& $3.4_{-{3.1}}^{+{8.9}}$& ${6.6}_{-{5.6}}^{+{13.3}}$& ${36.9}_{-{298.1}}^{+{485.6}}$& ${0.1}/0.86/0.05$ \\&& Cond. on $m_{1,2}$ & $3.9_{-3.3}^{+{10.1}}$ &  ${43.0}_{-{25.6}}^{+51.5}$ & ${3.2}_{-{2.9}}^{+{8.1}}$ & ${6.1}_{-{4.1}}^{+{6.7}}$ & ${38.0}_{-{198.6}}^{+{409.7}}$ & $0.06/0.91/0.03$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $3.7_{-3.1}^{+{7.8}}$ &  ${43.3}_{-{27.2}}^{+{58.0}}$ & ${3.2}_{-{2.9}}^{+{8.3}}$ & ${6.4}_{-{4.5}}^{+{3.9}}$ & ${36.9}_{-{208.3}}^{+{394.4}}$ & $0.06/0.91/0.03$ \\&& Posterior& $6.0_{-5.0}^{+5.5}$ &  ${47.8}_{-{31.5}}^{+{51.8}}$ & $3.2_{-2.9}^{+{8.0}}$ & ${6.5}_{-{4.5}}^{+4.2}$ & ${29.5}_{-{72.4}}^{+{183.8}}$ & $0.07/0.89/{0.03}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW190930\_133541 & Uninformative Prior & $3.0_{-2.6}^{+13.0}$&  ${2.0}_{-{0.9}}^{+2.8}$& $1.3_{-1.2}^{+{4.6}}$& $0.5_{-0.4}^{+{1.3}}$& $1.7_{-4.4}^{+{14.9}}$& $0.03/0.96/0.01$ \\&& Cond. on $m_{1,2}$ & $1.3_{-1.0}^{+3.7}$ &  $2.2_{-0.6}^{+1.0}$ & $2.5_{-2.3}^{+5.8}$ & $0.1_{-0.1}^{+0.5}$ & ${1.1}_{-{12.0}}^{+{15.5}}$ & $0.09/0.87/0.04$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.3_{-1.0}^{+2.6}$ &  $2.3_{-{0.4}}^{+1.1}$ & ${2.5}_{-{2.3}}^{+6.1}$ & $0.1_{-0.1}^{+0.4}$ & ${1.0}_{-{12.3}}^{+{15.4}}$ & $0.09/0.88/0.03$ \\&& Posterior& $1.0_{-0.7}^{+1.8}$ &  $2.3_{-{0.4}}^{+{1.0}}$ & $2.2_{-2.0}^{+5.5}$ & $0.1_{-0.1}^{+0.4}$ & $1.3_{-{14.8}}^{+{18.7}}$ & ${0.06}/{0.91}/0.03$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW191103\_012549 & Uninformative Prior & $2.8_{-2.4}^{+13.1}$&  $1.8_{-1.0}^{+{2.9}}$& $1.2_{-1.1}^{+4.8}$& $0.4_{-0.4}^{+1.5}$& $1.4_{-{3.7}}^{+{13.9}}$& $0.03/{0.95}/{0.01}$ \\&& Cond. on $m_{1,2}$ & $1.3_{-1.0}^{+2.3}$ &  $2.3_{-0.6}^{+{0.9}}$ & ${2.6}_{-{2.4}}^{+{5.8}}$ & $0.1_{-0.1}^{+0.2}$ & ${0.9}_{-{12.6}}^{+{16.5}}$ & $0.11/{0.84}/{0.04}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.3_{-0.9}^{+1.8}$ &  $2.4_{-{0.4}}^{+{0.8}}$ & ${3.0}_{-{2.8}}^{+{6.2}}$ & $0.1_{-0.1}^{+0.2}$ & ${0.8}_{-{12.8}}^{+{17.4}}$ & $0.11/0.84/0.05$ \\&& Posterior& $1.1_{-0.8}^{+1.5}$ &  $2.4_{-{0.4}}^{+{0.8}}$ & $2.6_{-2.4}^{+5.5}$ & $0.1_{-0.1}^{+0.2}$ & $0.9_{-{14.1}}^{+{18.5}}$ & ${0.08}/{0.86}/{0.06}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW191105\_143521 & Uninformative Prior & $2.9_{-2.5}^{+{13.3}}$&  $2.3_{-1.3}^{+{3.7}}$& $1.3_{-1.2}^{+4.9}$& $0.5_{-0.5}^{+{1.8}}$& $1.8_{-{4.7}}^{+{17.1}}$& $0.03/0.95/0.02$ \\&& Cond. on $m_{1,2}$ & $1.2_{-0.9}^{+1.8}$ &  ${2.1}_{-{0.4}}^{+0.8}$ & $2.6_{-2.4}^{+5.9}$ & $0.1_{-0.1}^{+0.1}$ & $0.7_{-{12.2}}^{+{13.0}}$ & $0.13/0.82/0.05$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.1_{-0.9}^{+1.7}$ &  $2.2_{-0.4}^{+{0.8}}$ & ${2.2}_{-2.1}^{+6.2}$ & $0.1_{-0.1}^{+0.1}$ & $0.6_{-{12.8}}^{+{14.5}}$ & $0.11/0.85/0.04$ \\&& Posterior& $0.8_{-0.7}^{+{1.3}}$ &  $2.2_{-0.4}^{+{0.9}}$ & $1.8_{-1.7}^{+{5.4}}$ & $0.1_{-0.1}^{+0.1}$ & $0.5_{-{14.6}}^{+{18.9}}$ & ${0.07}/{0.9}/{0.04}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW191109\_010717 & Uninformative Prior & $5.1_{-4.4}^{+15.3}$&  ${90.3}_{-{70.3}}^{+{413.8}}$& $2.4_{-2.2}^{+8.5}$& ${15.4}_{-{14.1}}^{+{97.7}}$& ${69.9}_{-{156.5}}^{+{636.4}}$& ${0.07}/0.9/{0.03}$ \\&& Cond. on $m_{1,2}$ & $2.2_{-1.6}^{+{3.0}}$ &  ${58.7}_{-{24.9}}^{+{26.2}}$ & $4.1_{-3.8}^{+{9.8}}$ & ${2.2}_{-{1.2}}^{+2.0}$ & ${9.3}_{-{249.8}}^{+{293.7}}$ & $0.22/0.69/0.09$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${3.0}_{-{2.2}}^{+{3.6}}$ &  ${48.0}_{-{25.4}}^{+{36.2}}$ & $4.0_{-3.7}^{+{7.7}}$ & $2.9_{-1.8}^{+{2.1}}$ & ${22.9}_{-{93.5}}^{+{190.1}}$ & $0.21/0.7/0.09$ \\&& Posterior& $4.1_{-2.7}^{+2.9}$ &  ${48.9}_{-{27.2}}^{+{40.0}}$ & $4.5_{-4.1}^{+{8.8}}$ & ${3.4}_{-{1.9}}^{+{1.7}}$ & ${18.3}_{-{205.9}}^{+{162.5}}$ & ${0.27}/{0.66}/{0.06}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW191113\_071753 & Uninformative Prior & $5.1_{-4.6}^{+16.4}$&  ${5.0}_{-3.1}^{+{26.9}}$& $0.9_{-0.8}^{+5.2}$& $1.8_{-1.7}^{+{9.8}}$& ${3.4}_{-{4.7}}^{+{24.9}}$& $0.03/{0.95}/0.02$ \\&& Cond. on $m_{1,2}$ & $3.3_{-2.9}^{+{9.3}}$ &  ${3.5}_{-1.6}^{+3.2}$ & ${1.7}_{-{1.5}}^{+4.2}$ & ${0.8}_{-{0.6}}^{+0.9}$ & ${3.5}_{-{5.7}}^{+{30.2}}$ & $0.02/0.97/0.01$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.8_{-2.5}^{+{5.6}}$ &  ${3.3}_{-1.0}^{+{5.1}}$ & $1.7_{-{1.6}}^{+4.2}$ & $0.9_{-0.7}^{+{0.5}}$ & ${4.0}_{-{9.0}}^{+{36.9}}$ & $0.02/0.97/0.01$ \\&& Posterior& $1.8_{-1.5}^{+4.7}$ &  $3.1_{-{0.9}}^{+{6.1}}$ & $1.8_{-1.6}^{+3.8}$ & $0.9_{-0.7}^{+{0.5}}$ & ${5.8}_{-{16.9}}^{+{52.6}}$ & ${0.01}/0.98/0.01$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW191126\_115259 & Uninformative Prior & $3.3_{-2.9}^{+13.9}$&  ${4.6}_{-{3.1}}^{+{9.7}}$& $1.4_{-1.3}^{+5.6}$& $1.0_{-0.9}^{+{4.1}}$& ${3.5}_{-{8.7}}^{+{35.7}}$& $0.04/{0.94}/0.02$ \\&& Cond. on $m_{1,2}$ & $1.3_{-1.0}^{+2.2}$ &  ${2.8}_{-0.7}^{+1.2}$ & $2.7_{-2.5}^{+{6.0}}$ & $0.1_{-0.1}^{+0.3}$ & $1.1_{-{15.5}}^{+{19.3}}$ & $0.11/0.84/0.05$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.3_{-0.9}^{+1.7}$ &  $3.0_{-0.5}^{+{1.0}}$ & ${3.0}_{-{2.8}}^{+{6.6}}$ & $0.1_{-0.1}^{+0.2}$ & $0.8_{-{16.0}}^{+{20.0}}$ & $0.12/0.83/0.05$ \\&& Posterior& $1.0_{-0.7}^{+1.5}$ &  $3.0_{-{0.5}}^{+{1.1}}$ & $2.7_{-2.5}^{+5.9}$ & $0.1_{-0.1}^{+0.2}$ & $0.8_{-{19.9}}^{+{26.5}}$ & ${0.09}/{0.86}/{0.06}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW191127\_050227 & Uninformative Prior & $5.2_{-4.4}^{+{15.3}}$&  ${117.7}_{-{102.2}}^{+{624.2}}$& $2.5_{-2.3}^{+8.7}$& ${18.3}_{-{17.0}}^{+{139.3}}$& ${86.1}_{-{183.8}}^{+{873.3}}$& ${0.07}/{0.89}/0.04$ \\&& Cond. on $m_{1,2}$ & $2.8_{-2.2}^{+{9.4}}$ &  ${37.4}_{-{24.0}}^{+{48.8}}$ & ${3.3}_{-{3.1}}^{+8.7}$ & ${3.2}_{-{2.5}}^{+8.8}$ & ${20.3}_{-{183.5}}^{+{269.3}}$ & ${0.12}/0.84/0.05$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${2.4}_{-{1.8}}^{+{6.4}}$ &  ${43.1}_{-{29.9}}^{+{54.9}}$ & ${3.4}_{-3.2}^{+{9.8}}$ & ${2.9}_{-2.3}^{+{7.0}}$ & ${17.8}_{-{230.9}}^{+{327.2}}$ & ${0.12}/0.81/0.07$ \\&& Posterior& $2.9_{-2.2}^{+8.1}$ &  ${45.6}_{-{31.9}}^{+{54.4}}$ & ${3.5}_{-{3.2}}^{+9.6}$ & ${3.0}_{-{2.3}}^{+{7.2}}$ & ${16.1}_{-{192.1}}^{+{270.0}}$ & ${0.15}/{0.78}/0.07$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW191129\_134029 & Uninformative Prior & $2.8_{-2.4}^{+13.0}$&  ${1.7}_{-{0.8}}^{+2.6}$& $1.2_{-1.1}^{+4.7}$& $0.4_{-0.4}^{+{1.3}}$& $1.4_{-{3.7}}^{+{12.9}}$& $0.03/{0.95}/{0.01}$ \\&& Cond. on $m_{1,2}$ & $1.2_{-0.9}^{+2.1}$ &  $1.7_{-0.4}^{+0.8}$ & ${2.6}_{-{2.4}}^{+{5.5}}$ & $0.1_{-0.1}^{+0.1}$ & $0.9_{-10.8}^{+13.4}$ & ${0.08}/0.88/0.04$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.1_{-0.9}^{+1.9}$ &  $1.7_{-0.2}^{+0.9}$ & ${2.4}_{-{2.2}}^{+{5.8}}$ & $0.1_{-0.1}^{+0.1}$ & $0.8_{-{11.7}}^{+{13.8}}$ & ${0.07}/0.9/0.03$ \\&& Posterior& $0.7_{-0.5}^{+1.2}$ &  $1.7_{-0.2}^{+{0.9}}$ & $1.9_{-1.7}^{+4.5}$ & $0.1_{-0.1}^{+0.1}$ & $0.9_{-{15.5}}^{+{18.5}}$ & ${0.04}/{0.94}/{0.02}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW191204\_110529 & Uninformative Prior & $4.1_{-3.5}^{+14.8}$&  ${19.0}_{-{13.6}}^{+{55.4}}$& $1.9_{-1.8}^{+6.8}$& ${3.6}_{-{3.3}}^{+{17.7}}$& ${14.5}_{-{35.0}}^{+{131.8}}$& ${0.05}/{0.92}/{0.02}$ \\&& Cond. on $m_{1,2}$ & $1.7_{-{1.3}}^{+2.7}$ &  ${13.2}_{-{4.2}}^{+{5.5}}$ & $3.2_{-3.0}^{+{8.0}}$ & $0.5_{-0.3}^{+1.0}$ & $2.8_{-{64.2}}^{+{78.2}}$ & ${0.17}/{0.76}/{0.07}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.6_{-1.2}^{+2.4}$ &  ${13.6}_{-{4.2}}^{+{5.9}}$ & $3.2_{-3.0}^{+8.1}$ & ${0.4}_{-0.3}^{+{0.9}}$ & ${2.2}_{-{66.7}}^{+{81.3}}$ & $0.17/{0.77}/{0.06}$ \\&& Posterior& $1.9_{-1.4}^{+2.5}$ &  ${13.7}_{-{4.3}}^{+{5.4}}$ & $3.3_{-3.1}^{+{8.5}}$ & $0.5_{-0.3}^{+0.8}$ & ${2.0}_{-{49.2}}^{+{70.6}}$ & ${0.22}/{0.72}/{0.06}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW191204\_171526 & Uninformative Prior & $2.9_{-2.5}^{+13.3}$&  $2.1_{-0.8}^{+{2.9}}$& $1.3_{-1.2}^{+4.8}$& $0.5_{-0.5}^{+{1.5}}$& ${1.7}_{-{4.5}}^{+{15.0}}$& $0.03/0.95/0.02$ \\&& Cond. on $m_{1,2}$ & $1.2_{-0.9}^{+1.7}$ &  $2.2_{-0.5}^{+{0.8}}$ & ${2.8}_{-{2.6}}^{+{5.9}}$ & $0.1_{-0.1}^{+0.1}$ & $0.9_{-{12.6}}^{+{15.7}}$ & $0.11/{0.85}/0.05$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${1.1}_{-{0.7}}^{+{1.5}}$ &  $2.3_{-{0.4}}^{+{0.8}}$ & $2.9_{-{2.7}}^{+{6.3}}$ & $0.1_{-0.1}^{+0.1}$ & $0.6_{-{14.0}}^{+{16.3}}$ & $0.11/0.85/0.04$ \\&& Posterior& $1.0_{-0.7}^{+1.2}$ &  ${2.2}_{-0.3}^{+{0.9}}$ & $2.7_{-2.5}^{+{5.4}}$ & $0.1_{-0.1}^{+0.1}$ & $1.0_{-{14.0}}^{+{18.6}}$ & ${0.05}/{0.89}/{0.05}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW191215\_223052 & Uninformative Prior & $3.9_{-3.4}^{+14.8}$&  ${13.9}_{-{8.5}}^{+{34.6}}$& $1.8_{-1.7}^{+6.5}$& ${2.8}_{-{2.5}}^{+{11.9}}$& ${11.3}_{-{26.3}}^{+{101.7}}$& ${0.05}/0.93/0.02$ \\&& Cond. on $m_{1,2}$ & $1.6_{-1.2}^{+2.3}$ &  ${11.5}_{-{3.1}}^{+4.3}$ & ${3.3}_{-{3.1}}^{+7.9}$ & $0.4_{-0.3}^{+0.6}$ & ${2.6}_{-{52.8}}^{+{72.2}}$ & $0.17/0.75/0.08$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${1.5}_{-{1.2}}^{+2.2}$ &  ${11.5}_{-2.9}^{+{4.6}}$ & $3.1_{-2.9}^{+8.0}$ & $0.4_{-0.3}^{+0.6}$ & ${2.5}_{-{62.5}}^{+{73.1}}$ & ${0.16}/{0.79}/0.06$ \\&& Posterior& $1.8_{-1.4}^{+2.5}$ &  ${11.4}_{-{2.5}}^{+{4.2}}$ & $3.1_{-2.9}^{+{7.9}}$ & $0.4_{-0.3}^{+0.6}$ & ${2.7}_{-{40.9}}^{+{48.3}}$ & $0.17/{0.78}/{0.05}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW191216\_213338 & Uninformative Prior & $2.8_{-2.4}^{+{13.1}}$&  $1.9_{-0.9}^{+{2.8}}$& $1.2_{-1.1}^{+4.8}$& ${0.4}_{-{0.4}}^{+{1.5}}$& ${1.5}_{-{4.0}}^{+{13.9}}$& $0.03/0.95/0.02$ \\&& Cond. on $m_{1,2}$ & $1.2_{-0.9}^{+2.1}$ &  ${1.8}_{-0.4}^{+0.9}$ & $2.6_{-2.4}^{+{5.7}}$ & $0.1_{-0.1}^{+0.1}$ & $1.0_{-{12.1}}^{+{14.3}}$ & $0.09/0.87/0.04$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.1_{-0.8}^{+1.9}$ &  $1.9_{-{0.3}}^{+{0.9}}$ & ${2.6}_{-{2.4}}^{+{6.0}}$ & $0.1_{-0.1}^{+0.1}$ & ${0.8}_{-{12.5}}^{+{14.3}}$ & $0.08/0.89/0.03$ \\&& Posterior& $0.6_{-0.4}^{+1.0}$ &  ${1.9}_{-{0.2}}^{+1.0}$ & $1.8_{-1.6}^{+4.4}$ & $0.1_{-0.1}^{+0.1}$ & $0.6_{-{22.0}}^{+{23.1}}$ & ${0.03}/{0.94}/{0.02}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW191222\_033537 & Uninformative Prior & $5.0_{-4.3}^{+{15.2}}$&  ${69.2}_{-{50.2}}^{+{281.0}}$& $2.3_{-2.1}^{+{8.2}}$& ${12.4}_{-{11.3}}^{+{70.7}}$& ${55.2}_{-{124.0}}^{+{487.8}}$& $0.06/0.91/0.03$ \\&& Cond. on $m_{1,2}$ & $2.0_{-{1.4}}^{+{2.9}}$ &  ${43.3}_{-{16.0}}^{+{17.5}}$ & ${3.4}_{-{3.2}}^{+{9.2}}$ & ${1.4}_{-{0.8}}^{+1.8}$ & ${3.7}_{-{151.0}}^{+{190.8}}$ & $0.24/0.65/0.11$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.0_{-1.5}^{+{2.7}}$ &  ${42.9}_{-{16.3}}^{+{18.4}}$ & ${3.2}_{-{3.0}}^{+{9.1}}$ & $1.4_{-0.9}^{+{1.7}}$ & ${4.0}_{-{150.2}}^{+{181.3}}$ & ${0.23}/{0.69}/{0.08}$ \\&& Posterior& $1.8_{-1.4}^{+2.7}$ &  ${42.8}_{-{16.9}}^{+{18.5}}$ & $3.1_{-2.9}^{+9.2}$ & ${1.3}_{-{0.8}}^{+{1.9}}$ & ${4.4}_{-{176.9}}^{+{197.2}}$ & ${0.19}/{0.72}/{0.09}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW191230\_180458 & Uninformative Prior & $5.2_{-4.4}^{+15.3}$&  ${106.1}_{-{86.9}}^{+{528.8}}$& $2.5_{-2.3}^{+{8.6}}$& ${17.2}_{-{15.7}}^{+{120.1}}$& ${80.4}_{-{176.8}}^{+{779.0}}$& ${0.07}/0.9/{0.03}$ \\&& Cond. on $m_{1,2}$ & $2.2_{-{1.7}}^{+{3.3}}$ &  ${61.3}_{-{25.4}}^{+{27.7}}$ & $3.5_{-3.3}^{+{9.5}}$ & $2.3_{-{1.5}}^{+{2.8}}$ & ${6.4}_{-{236.8}}^{+{264.6}}$ & $0.24/0.65/0.11$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${2.3}_{-{1.8}}^{+{3.2}}$ &  ${60.5}_{-{27.9}}^{+{30.4}}$ & ${3.4}_{-{3.2}}^{+{9.6}}$ & $2.3_{-1.5}^{+{2.7}}$ & ${8.5}_{-{202.3}}^{+{258.2}}$ & ${0.24}/0.68/0.09$ \\&& Posterior& $2.5_{-1.9}^{+3.6}$ &  ${61.3}_{-{27.6}}^{+{28.5}}$ & $3.6_{-3.4}^{+{9.8}}$ & $2.3_{-{1.5}}^{+{2.7}}$ & ${8.1}_{-{153.3}}^{+{187.5}}$ & ${0.27}/{0.64}/{0.08}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200112\_155838 & Uninformative Prior & $4.3_{-3.7}^{+14.9}$&  ${26.6}_{-{17.6}}^{+{80.2}}$& $2.0_{-1.8}^{+7.2}$& ${5.1}_{-{4.6}}^{+{24.1}}$& ${21.2}_{-{48.7}}^{+{183.4}}$& $0.05/0.92/0.03$ \\&& Cond. on $m_{1,2}$ & ${1.8}_{-{1.3}}^{+{2.2}}$ &  ${20.9}_{-{6.0}}^{+{6.3}}$ & $3.1_{-2.9}^{+{8.3}}$ & $0.6_{-0.4}^{+{0.7}}$ & ${1.7}_{-{70.6}}^{+{93.6}}$ & ${0.25}/0.66/0.1$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.6_{-1.2}^{+{1.9}}$ &  ${21.7}_{-{5.7}}^{+{6.4}}$ & ${2.9}_{-{2.7}}^{+{9.1}}$ & $0.6_{-0.4}^{+0.6}$ & $0.2_{-{83.5}}^{+{102.8}}$ & ${0.22}/{0.7}/{0.08}$ \\&& Posterior& $1.3_{-1.0}^{+1.6}$ &  ${21.6}_{-{5.8}}^{+{6.3}}$ & $2.9_{-2.7}^{+8.5}$ & ${0.5}_{-{0.3}}^{+{0.7}}$ & $0.3_{-{102.3}}^{+{125.4}}$ & ${0.15}/{0.75}/{0.1}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200128\_022011 & Uninformative Prior & $4.8_{-4.1}^{+15.3}$&  ${55.9}_{-{39.0}}^{+{208.5}}$& $2.2_{-2.0}^{+{8.0}}$& ${10.3}_{-{9.3}}^{+{54.8}}$& ${45.6}_{-{100.4}}^{+{394.4}}$& $0.06/0.91/0.03$ \\&& Cond. on $m_{1,2}$ & $2.0_{-1.5}^{+{2.6}}$ &  ${41.6}_{-{14.8}}^{+{17.3}}$ & ${3.3}_{-{3.1}}^{+{9.4}}$ & $1.4_{-0.9}^{+{1.6}}$ & ${3.3}_{-{153.1}}^{+{194.4}}$ & ${0.24}/{0.65}/0.11$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.8_{-1.3}^{+{2.2}}$ &  ${44.6}_{-{16.6}}^{+{19.3}}$ & ${3.4}_{-{3.2}}^{+{9.7}}$ & $1.3_{-0.8}^{+1.4}$ & $-{0.2}_{-{188.1}}^{+{186.6}}$ & $0.25/{0.64}/{0.1}$ \\&& Posterior& $2.3_{-1.7}^{+2.2}$ &  ${44.6}_{-{15.9}}^{+{19.1}}$ & $3.6_{-3.4}^{+10.3}$ & $1.3_{-0.8}^{+1.3}$ & $0.0_{-{115.1}}^{+{148.7}}$ & ${0.35}/{0.56}/{0.09}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200129\_065458 & Uninformative Prior & $4.2_{-3.6}^{+14.9}$&  ${23.9}_{-{18.0}}^{+{75.9}}$& $1.9_{-1.8}^{+{7.0}}$& ${4.4}_{-{4.0}}^{+{23.1}}$& ${18.0}_{-{42.7}}^{+{168.1}}$& $0.05/{0.92}/0.03$ \\&& Cond. on $m_{1,2}$ & $1.7_{-1.3}^{+{2.6}}$ &  ${18.8}_{-{6.3}}^{+{5.0}}$ & ${2.6}_{-{2.4}}^{+{8.0}}$ & $0.5_{-0.3}^{+1.0}$ & ${1.1}_{-{43.5}}^{+{68.2}}$ & $0.27/{0.63}/{0.11}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.5_{-1.1}^{+2.2}$ &  ${20.1}_{-{6.5}}^{+4.6}$ & ${2.5}_{-{2.3}}^{+{8.0}}$ & $0.5_{-0.3}^{+0.9}$ & $-{0.2}_{-{81.7}}^{+{72.7}}$ & ${0.25}/{0.63}/{0.12}$ \\&& Posterior& $1.5_{-1.1}^{+{3.7}}$ &  ${19.5}_{-5.2}^{+{3.9}}$ & $3.6_{-3.4}^{+8.6}$ & $0.5_{-0.3}^{+0.9}$ & $0.2_{-{53.0}}^{+{63.9}}$ & ${0.17}/{0.7}/{0.12}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200202\_154313 & Uninformative Prior & $2.8_{-2.4}^{+{12.8}}$&  $1.6_{-0.8}^{+{2.3}}$& $1.2_{-1.1}^{+{4.6}}$& $0.4_{-0.4}^{+1.2}$& $1.3_{-{3.4}}^{+{12.1}}$& $0.03/{0.95}/{0.01}$ \\&& Cond. on $m_{1,2}$ & $1.1_{-0.8}^{+{1.7}}$ &  ${1.6}_{-{0.3}}^{+0.6}$ & $2.5_{-2.3}^{+{5.6}}$ & $0.1_{-0.1}^{+0.1}$ & $0.5_{-{8.9}}^{+{10.6}}$ & $0.12/{0.83}/0.05$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.0_{-0.8}^{+1.6}$ &  $1.7_{-0.3}^{+0.6}$ & ${2.2}_{-2.1}^{+{6.0}}$ & $0.1_{-0.1}^{+{0.0}}$ & $0.4_{-{9.0}}^{+{11.3}}$ & $0.11/{0.86}/0.04$ \\&& Posterior& $0.7_{-0.6}^{+1.1}$ &  $1.7_{-0.3}^{+0.7}$ & ${1.7}_{-{1.6}}^{+{4.9}}$ & $0.1_{-0.1}^{+0.0}$ & $0.2_{-{13.0}}^{+{13.6}}$ & ${0.06}/{0.91}/{0.03}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200208\_130117 & Uninformative Prior & $4.4_{-3.8}^{+15.0}$&  ${31.4}_{-{20.9}}^{+{99.1}}$& $2.0_{-1.8}^{+7.4}$& ${6.0}_{-{5.4}}^{+{28.9}}$& ${25.2}_{-{58.4}}^{+{214.7}}$& ${0.06}/0.92/0.03$ \\&& Cond. on $m_{1,2}$ & $1.9_{-1.4}^{+2.7}$ &  ${26.1}_{-{9.6}}^{+{11.2}}$ & $3.6_{-3.4}^{+{8.8}}$ & $1.0_{-0.6}^{+1.2}$ & ${4.6}_{-{123.0}}^{+{137.6}}$ & $0.19/0.73/0.08$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.9_{-1.4}^{+{2.9}}$ &  ${25.5}_{-{10.3}}^{+{12.8}}$ & ${3.4}_{-{3.2}}^{+8.6}$ & $1.0_{-{0.7}}^{+1.2}$ & ${5.6}_{-{117.7}}^{+{140.5}}$ & ${0.19}/{0.74}/0.07$ \\&& Posterior& $1.6_{-1.2}^{+{2.5}}$ &  ${25.5}_{-{10.5}}^{+{12.9}}$ & $3.2_{-3.0}^{+{8.2}}$ & $0.9_{-0.6}^{+{1.2}}$ & ${5.6}_{-{131.1}}^{+{165.0}}$ & ${0.14}/{0.79}/{0.07}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200208\_222617 & Uninformative Prior & $5.6_{-4.8}^{+15.3}$&  ${188.5}_{-{166.5}}^{+{1187.7}}$& $2.7_{-2.5}^{+{9.2}}$& ${28.1}_{-{26.2}}^{+{240.8}}$& ${137.8}_{-{304.0}}^{+{1390.5}}$& ${0.08}/{0.88}/0.04$ \\&& Cond. on $m_{1,2}$ & ${3.6}_{-{3.0}}^{+{14.9}}$ &  ${19.0}_{-{10.8}}^{+{82.6}}$ & ${2.2}_{-{2.0}}^{+6.8}$ & $3.8_{-3.5}^{+{26.8}}$ & ${18.1}_{-{42.9}}^{+{184.3}}$ & $0.05/{0.92}/0.03$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${2.5}_{-{1.8}}^{+{4.6}}$ &  ${24.9}_{-{14.7}}^{+{176.0}}$ & $3.0_{-{2.7}}^{+{7.7}}$ & ${2.9}_{-{2.6}}^{+{9.2}}$ & ${21.5}_{-{70.0}}^{+{256.7}}$ & $0.08/0.87/0.05$ \\&& Posterior& $2.6_{-1.9}^{+4.5}$ &  ${24.4}_{-{14.3}}^{+{178.9}}$ & $2.9_{-2.6}^{+7.5}$ & ${2.9}_{-{2.6}}^{+{9.3}}$ & ${20.0}_{-{62.3}}^{+{222.3}}$ & $0.08/{0.87}/{0.04}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200209\_085452 & Uninformative Prior & $5.0_{-4.3}^{+{15.2}}$&  ${77.5}_{-{62.3}}^{+{346.1}}$& ${2.3}_{-{2.1}}^{+{8.4}}$& ${13.0}_{-{11.9}}^{+{83.9}}$& ${58.4}_{-{134.0}}^{+{545.8}}$& ${0.07}/{0.9}/0.03$ \\&& Cond. on $m_{1,2}$ & $1.9_{-1.4}^{+{2.7}}$ &  ${30.5}_{-{12.5}}^{+{15.5}}$ & ${3.2}_{-{3.0}}^{+{8.9}}$ & $1.0_{-0.6}^{+{1.3}}$ & $2.8_{-{112.2}}^{+{140.0}}$ & ${0.24}/{0.65}/0.11$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.0_{-1.5}^{+{2.9}}$ &  ${29.1}_{-{12.8}}^{+{16.6}}$ & $3.2_{-3.0}^{+{8.7}}$ & ${1.0}_{-{0.6}}^{+{1.4}}$ & ${5.5}_{-{100.5}}^{+{138.6}}$ & $0.22/0.69/0.09$ \\&& Posterior& $2.3_{-1.8}^{+3.1}$ &  ${29.3}_{-{12.8}}^{+{16.2}}$ & $3.2_{-3.0}^{+{8.4}}$ & $1.1_{-0.7}^{+{1.3}}$ & ${5.3}_{-{69.5}}^{+{98.4}}$ & ${0.26}/{0.66}/{0.08}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200210\_092254 & Uninformative Prior & ${3.9}_{-{3.5}}^{+{16.0}}$&  ${1.6}_{-{0.7}}^{+{5.3}}$& $0.8_{-0.7}^{+4.5}$& $0.6_{-0.6}^{+2.4}$& $1.2_{-2.1}^{+{9.9}}$& $0.02/0.96/0.01$ \\&& Cond. on $m_{1,2}$ & $5.7_{-5.1}^{+{11.9}}$ &  $1.4_{-0.7}^{+1.3}$ & $0.9_{-0.8}^{+1.4}$ & $0.6_{-0.2}^{+0.4}$ & $1.1_{-1.0}^{+{8.2}}$ & $0.0/0.99/0.0$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${4.5}_{-{4.2}}^{+5.5}$ &  $1.3_{-0.4}^{+{1.5}}$ & $0.9_{-0.8}^{+1.4}$ & $0.6_{-0.1}^{+0.3}$ & $1.3_{-1.2}^{+{12.5}}$ & $0.0/0.99/0.0$ \\&& Posterior& $2.6_{-2.3}^{+3.3}$ &  $1.2_{-0.3}^{+{0.9}}$ & $0.8_{-0.7}^{+1.4}$ & $0.6_{-0.1}^{+0.3}$ & ${2.0}_{-{1.9}}^{+{13.9}}$ & $0.0/1.0/0.0$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200216\_220804 & Uninformative Prior & $5.1_{-4.4}^{+{15.2}}$&  ${88.4}_{-{72.6}}^{+{417.5}}$& $2.4_{-2.2}^{+{8.4}}$& ${14.4}_{-{13.2}}^{+{98.3}}$& ${66.6}_{-{150.2}}^{+{618.9}}$& ${0.07}/0.9/{0.03}$ \\&& Cond. on $m_{1,2}$ & $2.4_{-1.8}^{+{6.1}}$ &  ${48.1}_{-{30.5}}^{+{37.8}}$ & $3.7_{-3.4}^{+{9.1}}$ & ${2.7}_{-{1.8}}^{+{4.3}}$ & ${17.4}_{-{224.8}}^{+{308.4}}$ & ${0.15}/{0.78}/0.07$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.3_{-{1.7}}^{+{4.7}}$ &  ${51.9}_{-{34.9}}^{+{41.0}}$ & ${3.8}_{-{3.5}}^{+9.6}$ & $2.7_{-1.8}^{+{3.2}}$ & $13.3_{-{263.0}}^{+{327.9}}$ & ${0.17}/{0.75}/{0.08}$ \\&& Posterior& $2.3_{-1.7}^{+4.9}$ &  ${52.1}_{-{35.1}}^{+{40.7}}$ & $3.7_{-3.4}^{+9.6}$ & ${2.7}_{-{1.8}}^{+{3.1}}$ & ${13.0}_{-{289.8}}^{+{371.3}}$ & $0.16/0.77/0.07$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200219\_094415 & Uninformative Prior & $4.6_{-3.9}^{+15.2}$&  ${44.5}_{-{32.6}}^{+{160.7}}$& $2.1_{-1.9}^{+7.8}$& ${8.1}_{-{7.4}}^{+{43.9}}$& ${34.9}_{-{79.4}}^{+{308.2}}$& ${0.06}/{0.91}/0.03$ \\&& Cond. on $m_{1,2}$ & $2.0_{-1.5}^{+2.7}$ &  ${32.7}_{-{13.0}}^{+{13.6}}$ & $3.4_{-3.2}^{+9.0}$ & ${1.1}_{-{0.7}}^{+{1.5}}$ & ${3.9}_{-{139.5}}^{+{144.0}}$ & ${0.22}/0.68/{0.1}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.0_{-1.5}^{+3.0}$ &  ${31.6}_{-{13.2}}^{+{15.2}}$ & $3.3_{-3.1}^{+{8.8}}$ & ${1.1}_{-{0.7}}^{+{1.5}}$ & ${5.9}_{-{111.3}}^{+{144.5}}$ & $0.21/0.71/{0.07}$ \\&& Posterior& $2.1_{-1.6}^{+2.9}$ &  ${31.8}_{-{13.8}}^{+{15.0}}$ & $3.4_{-3.2}^{+8.9}$ & $1.2_{-0.8}^{+1.4}$ & ${6.0}_{-{104.7}}^{+{135.5}}$ & $0.21/0.71/{0.08}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200220\_061928 & Uninformative Prior & $6.9_{-5.9}^{+{15.6}}$&  ${415.4}_{-{341.3}}^{+{3448.1}}$& $2.7_{-2.5}^{+10.5}$& ${72.8}_{-{67.3}}^{+{578.8}}$& ${303.5}_{-{536.3}}^{+{2656.2}}$& ${0.09}/{0.86}/0.05$ \\&& Cond. on $m_{1,2}$ & ${2.9}_{-{2.2}}^{+{4.9}}$ &  ${214.2}_{-{109.7}}^{+{136.4}}$ & $4.0_{-{3.7}}^{+{11.6}}$ & ${9.5}_{-{5.9}}^{+{16.6}}$ & ${27.1}_{-{824.3}}^{+{991.1}}$ & ${0.25}/{0.64}/0.11$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.7_{-2.0}^{+{4.2}}$ &  ${226.6}_{-{121.2}}^{+{163.3}}$ & ${4.1}_{-{3.8}}^{+{11.7}}$ & ${9.4}_{-{5.6}}^{+{11.9}}$ & ${13.1}_{-{1068.3}}^{+{1143.0}}$ & $0.26/{0.63}/{0.11}$ \\&& Posterior& $2.9_{-2.1}^{+4.6}$ &  ${228.0}_{-{125.5}}^{+{171.1}}$ & $4.4_{-4.2}^{+12.0}$ & ${9.9}_{-{6.2}}^{+{11.2}}$ & $18.0_{-{700.4}}^{+{938.0}}$ & ${0.28}/0.61/{0.12}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200220\_124850 & Uninformative Prior & $5.1_{-4.4}^{+{15.2}}$&  ${89.7}_{-{74.1}}^{+{427.5}}$& $2.4_{-2.2}^{+{8.4}}$& ${14.6}_{-{13.4}}^{+{100.3}}$& ${67.3}_{-{151.5}}^{+{628.9}}$& ${0.07}/0.9/{0.03}$ \\&& Cond. on $m_{1,2}$ & ${2.1}_{-{1.6}}^{+3.2}$ &  ${37.1}_{-16.0}^{+{17.0}}$ & $3.6_{-3.4}^{+9.0}$ & $1.4_{-0.9}^{+{1.9}}$ & ${6.3}_{-{156.2}}^{+{181.4}}$ & ${0.22}/{0.7}/{0.08}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $2.1_{-1.6}^{+{3.2}}$ &  ${35.8}_{-{16.5}}^{+{19.4}}$ & $3.4_{-3.2}^{+{8.9}}$ & ${1.4}_{-{0.9}}^{+1.9}$ & ${7.8}_{-{163.9}}^{+{188.6}}$ & $0.2/{0.73}/{0.07}$ \\&& Posterior& $2.3_{-1.8}^{+3.6}$ &  ${36.1}_{-{16.7}}^{+{18.4}}$ & $3.4_{-3.2}^{+{9.1}}$ & ${1.4}_{-{0.9}}^{+1.9}$ & ${7.4}_{-{116.1}}^{+{149.0}}$ & ${0.21}/0.72/{0.07}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200224\_222234 & Uninformative Prior & $4.5_{-3.9}^{+15.0}$&  ${35.0}_{-{24.1}}^{+{115.0}}$& $2.1_{-1.9}^{+7.4}$& ${6.6}_{-{6.0}}^{+{32.9}}$& ${27.8}_{-{65.8}}^{+{238.3}}$& ${0.06}/0.92/0.03$ \\&& Cond. on $m_{1,2}$ & $1.8_{-1.3}^{+2.4}$ &  ${29.4}_{-{9.3}}^{+{8.6}}$ & $3.1_{-2.9}^{+{8.7}}$ & ${0.8}_{-{0.5}}^{+{1.0}}$ & ${1.5}_{-{103.6}}^{+{112.9}}$ & $0.26/0.63/0.11$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.7_{-1.3}^{+2.0}$ &  ${31.2}_{-9.7}^{+{7.9}}$ & ${3.1}_{-{2.9}}^{+{9.3}}$ & $0.8_{-0.5}^{+0.8}$ & $-{0.3}_{-{110.9}}^{+{117.7}}$ & $0.26/{0.64}/0.1$ \\&& Posterior& $1.7_{-1.2}^{+1.9}$ &  ${31.1}_{-{9.4}}^{+{7.2}}$ & $3.2_{-3.0}^{+9.2}$ & $0.8_{-0.5}^{+0.7}$ & $-0.1_{-{90.8}}^{+{106.5}}$ & ${0.25}/{0.64}/{0.11}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200225\_060421 & Uninformative Prior & ${3.5}_{-{3.0}}^{+{14.3}}$&  ${6.8}_{-{3.9}}^{+{14.4}}$& $1.6_{-1.5}^{+5.8}$& $1.5_{-1.4}^{+{5.6}}$& ${5.5}_{-{13.3}}^{+{51.3}}$& $0.04/0.94/0.02$ \\&& Cond. on $m_{1,2}$ & $1.4_{-1.0}^{+{2.0}}$ &  ${6.3}_{-2.0}^{+{2.2}}$ & ${3.0}_{-{2.8}}^{+{7.0}}$ & $0.2_{-0.1}^{+0.3}$ & ${1.4}_{-{29.1}}^{+{35.9}}$ & ${0.16}/{0.78}/0.06$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.5_{-{1.1}}^{+2.2}$ &  ${6.1}_{-2.2}^{+{2.4}}$ & $3.0_{-2.8}^{+6.7}$ & $0.2_{-0.1}^{+0.3}$ & $2.1_{-{28.1}}^{+{34.3}}$ & ${0.15}/0.8/{0.05}$ \\&& Posterior& $1.9_{-1.4}^{+2.1}$ &  ${6.0}_{-{2.1}}^{+{1.9}}$ & $2.8_{-2.6}^{+6.6}$ & $0.2_{-0.1}^{+0.3}$ & ${2.2}_{-{12.8}}^{+{21.6}}$ & ${0.14}/{0.81}/0.05$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200302\_015811 & Uninformative Prior & ${4.3}_{-{3.7}}^{+14.9}$&  ${28.6}_{-{21.1}}^{+{92.9}}$& $2.0_{-1.8}^{+7.2}$& ${5.3}_{-{4.8}}^{+{27.4}}$& ${21.8}_{-{51.1}}^{+{199.0}}$& $0.05/0.92/0.03$ \\&& Cond. on $m_{1,2}$ & ${2.0}_{-{1.5}}^{+{3.7}}$ &  ${15.3}_{-{6.3}}^{+{12.0}}$ & ${3.9}_{-{3.6}}^{+{7.6}}$ & ${1.0}_{-{0.6}}^{+1.0}$ & ${11.3}_{-{122.5}}^{+{137.5}}$ & ${0.09}/0.88/0.04$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.8_{-1.4}^{+{3.6}}$ &  ${15.7}_{-{6.7}}^{+{13.0}}$ & ${3.7}_{-{3.4}}^{+{8.0}}$ & $1.1_{-0.7}^{+0.8}$ & ${10.0}_{-{127.6}}^{+{154.1}}$ & $0.08/0.89/0.03$ \\&& Posterior& $1.7_{-1.3}^{+3.4}$ &  ${15.5}_{-{6.6}}^{+{12.6}}$ & $3.5_{-3.2}^{+{7.6}}$ & $1.1_{-0.7}^{+{0.7}}$ & ${11.0}_{-{125.3}}^{+{149.5}}$ & $0.07/{0.9}/0.03$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200306\_093714 & Uninformative Prior & $6.0_{-5.3}^{+16.1}$&  ${45.2}_{-{36.9}}^{+{376.1}}$& $1.5_{-1.4}^{+7.4}$& ${10.9}_{-{10.3}}^{+{95.5}}$& ${31.6}_{-{45.7}}^{+{251.0}}$& ${0.05}/0.93/{0.02}$ \\&& Cond. on $m_{1,2}$ & $2.0_{-{1.5}}^{+5.1}$ &  ${10.8}_{-5.3}^{+{7.5}}$ & $3.2_{-{2.9}}^{+7.3}$ & ${0.7}_{-{0.5}}^{+1.5}$ & ${6.8}_{-{64.1}}^{+{84.0}}$ & $0.09/{0.87}/0.04$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.8_{-1.3}^{+{3.5}}$ &  ${12.7}_{-{6.7}}^{+{7.1}}$ & ${3.7}_{-{3.4}}^{+{8.0}}$ & $0.6_{-0.4}^{+1.2}$ & ${6.3}_{-{78.4}}^{+{98.7}}$ & $0.12/{0.8}/0.07$ \\&& Posterior& $1.7_{-1.2}^{+3.5}$ &  ${12.6}_{-{6.6}}^{+{6.9}}$ & $3.6_{-3.3}^{+7.7}$ & $0.6_{-0.4}^{+1.2}$ & ${6.3}_{-{83.9}}^{+{96.5}}$ & ${0.11}/{0.82}/{0.08}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200308\_173609 & Uninformative Prior & $6.0_{-5.0}^{+15.3}$&  ${538.6}_{-{483.2}}^{+{3027.8}}$& ${3.4}_{-{3.1}}^{+11.0}$& ${70.2}_{-{65.2}}^{+{520.6}}$& ${370.1}_{-{1003.7}}^{+{4206.4}}$& $0.1/{0.84}/0.05$ \\&& Cond. on $m_{1,2}$ & ${3.5}_{-{2.8}}^{+{10.9}}$ &  ${90.7}_{-{77.0}}^{+{580.9}}$ & ${3.7}_{-{3.4}}^{+{9.7}}$ & $7.7_{-6.3}^{+{99.5}}$ & ${51.7}_{-{385.1}}^{+{1100.7}}$ & ${0.09}/{0.85}/{0.06}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${2.8}_{-{2.1}}^{+{10.6}}$ &  ${94.3}_{-{75.3}}^{+{622.9}}$ & ${4.5}_{-{4.1}}^{+{9.0}}$ & ${7.5}_{-{6.4}}^{+{89.2}}$ & ${68.2}_{-{570.0}}^{+{1332.2}}$ & $0.11/{0.82}/{0.07}$ \\&& Posterior& $3.0_{-2.3}^{+10.2}$ &  ${98.7}_{-{78.8}}^{+{645.9}}$ & $4.4_{-4.0}^{+{9.8}}$ & ${7.3}_{-{6.3}}^{+{88.7}}$ & ${49.2}_{-{469.2}}^{+{1244.3}}$ & ${0.1}/{0.84}/0.06$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200311\_115853 & Uninformative Prior & $4.3_{-3.7}^{+14.9}$&  ${24.9}_{-{16.1}}^{+{72.9}}$& ${1.9}_{-{1.7}}^{+{7.2}}$& ${4.8}_{-{4.3}}^{+{22.4}}$& ${19.9}_{-{45.9}}^{+{176.6}}$& $0.05/{0.92}/0.03$ \\&& Cond. on $m_{1,2}$ & $1.7_{-1.3}^{+{2.1}}$ &  ${19.5}_{-5.7}^{+{5.7}}$ & $2.9_{-2.7}^{+{8.2}}$ & ${0.5}_{-{0.3}}^{+{0.7}}$ & ${1.1}_{-{64.1}}^{+{78.6}}$ & ${0.24}/0.65/0.1$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.6_{-1.2}^{+{2.2}}$ &  ${19.5}_{-{5.6}}^{+5.9}$ & $2.8_{-2.6}^{+{8.4}}$ & $0.5_{-0.3}^{+0.7}$ & ${1.0}_{-{66.5}}^{+{79.2}}$ & $0.23/0.68/0.08$ \\&& Posterior& $1.6_{-1.2}^{+2.1}$ &  ${19.4}_{-{5.6}}^{+{5.5}}$ & $2.9_{-2.7}^{+{8.4}}$ & $0.5_{-0.3}^{+{0.6}}$ & $1.5_{-{59.2}}^{+{75.9}}$ & ${0.19}/{0.71}/{0.09}$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200316\_215756 & Uninformative Prior & $3.0_{-2.6}^{+13.6}$&  ${2.7}_{-{1.4}}^{+{4.7}}$& $1.3_{-1.2}^{+5.1}$& $0.6_{-0.5}^{+{2.2}}$& $2.2_{-{5.7}}^{+{20.3}}$& $0.03/0.95/0.02$ \\&& Cond. on $m_{1,2}$ & $1.4_{-1.1}^{+3.4}$ &  $2.5_{-0.7}^{+{1.2}}$ & $2.6_{-2.4}^{+5.9}$ & $0.1_{-0.1}^{+0.5}$ & $1.5_{-{14.9}}^{+{19.6}}$ & $0.08/0.88/0.04$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & $1.3_{-1.0}^{+2.6}$ &  ${2.6}_{-0.4}^{+1.2}$ & $2.7_{-2.5}^{+{6.1}}$ & $0.1_{-0.1}^{+0.4}$ & ${1.4}_{-{15.9}}^{+{19.4}}$ & $0.08/0.9/0.03$ \\&& Posterior& $0.9_{-0.6}^{+1.5}$ &  $2.6_{-{0.4}}^{+1.4}$ & $2.4_{-2.2}^{+4.9}$ & $0.1_{-0.1}^{+0.4}$ & ${1.5}_{-{26.1}}^{+{29.2}}$ & ${0.05}/{0.93}/0.02$ \\
\hline
 & & & & & & & & \\[-8pt]
& GW200322\_091133 & Uninformative Prior & $7.3_{-6.4}^{+15.9}$&  ${170.1}_{-{153.5}}^{+{2642.2}}$& $1.7_{-1.6}^{+8.7}$& ${37.8}_{-{36.1}}^{+{480.4}}$& ${120.0}_{-{157.1}}^{+{1137.3}}$& $0.06/0.91/{0.03}$ \\&& Cond. on $m_{1,2}$ & ${3.8}_{-3.3}^{+{13.0}}$ &  ${45.7}_{-{41.8}}^{+{336.9}}$ & ${2.4}_{-{2.3}}^{+{7.4}}$ & ${5.1}_{-{5.0}}^{+{170.8}}$ & ${30.0}_{-{30.0}}^{+{939.2}}$ & ${0.09}/{0.9}/{0.01}$ \\&& Cond. on $m_{1,2}$ and $\chieff$ & ${2.9}_{-{2.6}}^{+{14.2}}$ &  ${52.1}_{-{48.2}}^{+{353.4}}$ & ${2.1}_{-{1.9}}^{+{9.2}}$ & ${4.7}_{-{4.6}}^{+{100.9}}$ & ${15.8}_{-{53.9}}^{+{865.3}}$ & ${0.07}/{0.84}/{0.09}$ \\&& Posterior& ${3.9}_{-{2.8}}^{+{12.4}}$ &  ${56.0}_{-{52.2}}^{+{905.6}}$ & ${2.2}_{-{2.0}}^{+{9.4}}$ & ${4.5}_{-{4.4}}^{+{101.2}}$ & ${19.8}_{-{79.5}}^{+{291.1}}$ & ${0.16}/{0.8}/{0.04}$ \\

\vspace{0.1cm}\\
\caption{Revised version of Tab. 1. Complete set of results. For each event, each estimator, and each of the four sequential conditioning considered in this paper we indicate the median and 90\% credible interval. For the spin morphologies, we indicate the probability mass function at each of the three discrete points. 
}
\end{longtable*}
